An Efficient Approach for Studying Cross-Lingual Transfer in Multilingual Language Models

The capacity and effectiveness of pre-trained multilingual models (MLMs) for zero-shot cross-lingual transfer is well established. However, phenomena of positive or negative transfer, and the effect of language choice still need to be fully understood, especially in the complex setting of massively multilingual LMs. We propose an \textit{efficient} method to study transfer language influence in zero-shot performance on another target language. Unlike previous work, our approach disentangles downstream tasks from language, using dedicated adapter units. Our findings suggest that some languages do not largely affect others, while some languages, especially ones unseen during pre-training, can be extremely beneficial or detrimental for different target languages. We find that no transfer language is beneficial for all target languages. We do, curiously, observe languages previously unseen by MLMs consistently benefit from transfer from almost any language. We additionally use our modular approach to quantify negative interference efficiently and categorize languages accordingly. Furthermore, we provide a list of promising transfer-target language configurations that consistently lead to target language performance improvements. Code and data are publicly available: https://github.com/ffaisal93/neg_inf

==> (inline-0) <==
\begin{tabular}{l|r|rrrr|rrr|lll}
    \toprule
    \multicolumn{12}{c}{Dependency Parsing}\\
    \midrule
    &mBERT&\multicolumn{4}{c|}{Continious Steps}&\multicolumn{3}{c|}{Lang. Interaction} & \multicolumn{3}{c}{Improvement}\\
          lang &  base &     1 &    10 &   100 &  1000 &    \texttt{[1A]} &    \texttt{[2A]} &    \texttt{[3A]} & \texttt{$Imp_{c:1}$} & \texttt{$Imp_{c:1000}$} & \texttt{$Imp_{i}$} \\
    \midrule
           ell & 92.82 & 92.73 & 92.39 & 92.09 & 91.46 & 91.97 & 91.91 & 91.98 &   no &        no &  no \\
           tel & 90.15 & 89.33 & 89.43 & 87.92 & 85.01 & 89.74 & 89.44 & 89.46 &   no &        no &  no \\
           spa & 90.02 & 89.87 & 89.42 & 89.00 & 88.16 & 89.09 & 89.20 & 89.24 &   no &        no &  no \\
           hin & 89.04 & 88.77 & 88.35 & 87.76 & 87.09 & 88.28 & 88.22 & 88.29 &   no &        no &  no \\
           hun & 87.20 & 87.14 & 86.49 & 85.65 & 85.06 & 86.25 & 86.29 & 86.36 &   no &        no &  no \\
           heb & 85.59 & 85.36 & 85.06 & 84.56 & 83.82 & 85.01 & 84.96 & 84.97 &   no &        no &  no \\
           swe & 85.45 & 85.32 & 85.03 & 84.88 & 84.30 & 84.76 & 84.81 & 84.88 &   no &        no &  no \\
           tam & 84.48 & 84.37 & 82.84 & 83.04 & 81.68 & 83.70 & 83.46 & 83.40 &   no &        no &  no \\
           cym & 83.26 & 83.15 & 82.58 & 82.45 & 81.95 & 83.11 & 83.06 & 83.10 &   no &        no &  no \\
           hye & 82.27 & 81.88 & 81.49 & 81.08 & 80.22 & 80.95 & 81.02 & 81.02 &   no &        no &  no \\
    \textbf{pcm} & 81.04 & 80.32 & 79.11 & 78.47 & 77.91 & 79.32 & 79.50 & 79.52 &   no &        no &  no \\
           est & 80.78 & 80.68 & 80.03 & 79.80 & 79.03 & 79.88 & 79.96 & 80.04 &   no &        no &  no \\
           gle & 79.65 & 79.21 & 79.03 & 78.66 & 78.99 & 79.09 & 79.09 & 79.14 &   no &        no &  no \\
           zho & 70.42 & 70.41 & 70.10 & 69.66 & 70.17 & 64.74 & 70.06 & 70.46 &   no &        no & yes \\
    \textbf{wol} & 69.46 & 68.66 & 68.09 & 64.63 & 67.32 & 68.96 & 69.05 & 69.10 &   no &        no &  no \\
           ara & 31.25 & 31.15 & 31.29 & 30.99 & 29.97 & 30.45 & 30.38 & 30.37 &   no &        no &  no \\
           fra & 27.84 & 27.56 & 26.46 & 24.70 & 24.19 & 24.92 & 24.96 & 24.95 &   no &        no &  no \\
           jpn & 22.54 & 22.50 & 22.52 & 22.73 & 22.49 & 22.43 & 22.43 & 22.42 &   no &        no &  no \\
% \midrule
       deu & 89.37 & 89.40 & 88.67 & 88.39 & 87.43 & 89.10 & 89.28 & 89.35 &  yes &        no &  no \\
       bul & 89.32 & 89.32 & 89.01 & 89.01 & 89.09 & 89.12 & 89.18 & 89.21 &  yes &        no &  no \\
       rus & 88.09 & 88.14 & 87.96 & 87.53 & 87.03 & 87.82 & 87.88 & 87.94 &  yes &        no &  no \\
       eng & 79.62 & 79.76 & 79.56 & 79.39 & 78.86 & 80.18 & 80.18 & 80.24 &  yes &        no & yes \\
       ben & 75.31 & 76.69 & 73.53 & 73.00 & 69.31 & 74.69 & 75.71 & 75.87 &  yes &        no & yes \\
       bre & 70.79 & 71.90 & 69.82 & 71.04 & 72.12 & 73.58 & 73.76 & 73.86 &  yes &       yes & yes \\
       kor & 64.02 & 64.33 & 64.31 & 63.76 & 65.02 & 64.33 & 64.35 & 64.43 &  yes &       yes & yes \\
       fin & 63.54 & 64.58 & 63.45 & 63.26 & 63.84 & 64.22 & 64.37 & 64.45 &  yes &       yes & yes \\
       yor & 40.92 & 42.80 & 40.40 & 42.17 & 47.59 & 42.55 & 42.84 & 42.93 &  yes &       yes & yes \\
\textbf{kmr} & 31.94 & 32.44 & 31.73 & 32.75 & 45.30 & 32.54 & 32.10 & 32.03 &  yes &       yes & yes \\
\textbf{bam} & 29.99 & 30.43 & 30.87 & 29.95 & 38.13 & 30.74 & 30.81 & 30.78 &  yes &       yes & yes \\
\textbf{gub} & 21.64 & 21.97 & 20.96 & 22.92 & 34.52 & 23.83 & 23.73 & 23.52 &  yes &       yes & yes \\
    \bottomrule

    \end{tabular}
\begin{tabular}{l|rrrrr|rrrrr}
    \toprule
    \multicolumn{11}{c}{Dependency Parsing (Model Comparison)}\\
    \midrule
    &\multicolumn{5}{c|}{mBERT}&\multicolumn{5}{c}{XLM-R} \\
    \midrule
    lang &  base &     1 &    10 &   100 &  1000 &  base\_x &   1\_x &  10\_x &  100\_x &  1000\_x \\
        \midrule
 ell & 92.82 & 92.73 & 92.39 & 92.09 & 91.46 &   93.33 & 93.27 & 93.01 &  92.59 &   92.86 \\
 tel & 90.15 & 89.33 & 89.43 & 87.92 & 85.01 &   88.49 & 87.88 & 86.34 &  85.99 &   86.41 \\
 spa & 90.02 & 89.87 & 89.42 & 89.00 & 88.16 &   89.66 & 89.70 & 89.38 &  88.92 &   89.26 \\
 deu & 89.37 & 89.40 & 88.67 & 88.39 & 87.43 &   89.71 & 89.63 & 89.09 &  88.74 &   89.30 \\
 bul & 89.32 & 89.32 & 89.01 & 89.01 & 89.09 &   90.19 & 90.31 & 90.22 &  89.73 &   90.19 \\
 hin & 89.04 & 88.77 & 88.35 & 87.76 & 87.09 &   89.46 & 89.50 & 89.13 &  88.06 &   88.41 \\
 rus & 88.09 & 88.14 & 87.96 & 87.53 & 87.03 &   88.72 & 88.76 & 88.62 &  88.16 &   88.45 \\
 hun & 87.20 & 87.14 & 86.49 & 85.65 & 85.06 &   89.16 & 89.13 & 88.78 &  88.40 &   88.73 \\
 heb & 85.59 & 85.36 & 85.06 & 84.56 & 83.82 &   86.22 & 86.14 & 85.87 &  85.54 &   85.69 \\
 swe & 85.45 & 85.32 & 85.03 & 84.88 & 84.30 &   85.88 & 85.84 & 85.55 &  85.18 &   85.47 \\
 tam & 84.48 & 84.37 & 82.84 & 83.04 & 81.68 &   84.59 & 84.66 & 84.32 &  84.35 &   85.35 \\
 cym & 83.26 & 83.15 & 82.58 & 82.45 & 81.95 &   83.53 & 83.32 & 82.75 &  82.38 &   83.11 \\
 hye & 82.27 & 81.88 & 81.49 & 81.08 & 80.22 &   84.61 & 84.54 & 84.18 &  83.79 &   84.28 \\
 pcm & 81.04 & 80.32 & 79.11 & 78.47 & 77.91 &   79.58 & 79.38 & 78.48 &  77.87 &   79.37 \\
 est & 80.78 & 80.68 & 80.03 & 79.80 & 79.03 &   83.96 & 83.96 & 83.52 &  83.20 &   83.55 \\
 gle & 79.65 & 79.21 & 79.03 & 78.66 & 78.99 &   81.38 & 81.42 & 80.62 &  80.05 &   80.79 \\
 eng & 79.62 & 79.76 & 79.56 & 79.39 & 78.86 &   78.99 & 78.77 & 78.42 &  77.86 &   78.27 \\
 ben & 75.31 & 76.69 & 73.53 & 73.00 & 69.31 &   69.06 & 69.09 & 68.88 &  66.28 &   69.94 \\
 bre & 70.79 & 71.90 & 69.82 & 71.04 & 72.12 &   63.88 & 63.51 & 62.70 &  61.99 &   65.45 \\
 zho & 70.42 & 70.41 & 70.10 & 69.66 & 70.17 &   70.47 & 70.59 & 70.39 &  70.11 &   70.31 \\
 wol & 69.46 & 68.66 & 68.09 & 64.63 & 67.32 &   67.95 & 67.78 & 66.51 &  64.33 &   64.88 \\
 kor & 64.02 & 64.33 & 64.31 & 63.76 & 65.02 &   63.83 & 63.58 & 63.19 &  63.59 &   64.54 \\
 fin & 63.54 & 64.58 & 63.45 & 63.26 & 63.84 &   69.12 & 68.73 & 68.07 &  68.63 &   69.62 \\
 yor & 40.92 & 42.80 & 40.40 & 42.17 & 47.59 &   23.22 & 22.70 & 22.70 &  24.24 &   38.40 \\
 kmr & 31.94 & 32.44 & 31.73 & 32.75 & 45.30 &   64.53 & 64.08 & 62.50 &  64.94 &   66.41 \\
 ara & 31.25 & 31.15 & 31.29 & 30.99 & 29.97 &    9.42 &  9.54 & 10.04 &   9.84 &    8.82 \\
 bam & 29.99 & 30.43 & 30.87 & 29.95 & 38.13 &   29.68 & 29.70 & 29.28 &  29.16 &   34.20 \\
 fra & 27.84 & 27.56 & 26.46 & 24.70 & 24.19 &   19.59 & 19.99 & 18.49 &  16.18 &   19.34 \\
 jpn & 22.54 & 22.50 & 22.52 & 22.73 & 22.49 &    7.87 &  7.65 &  7.84 &   7.30 &    6.91 \\
 gub & 21.64 & 21.97 & 20.96 & 22.92 & 34.52 &   22.22 & 21.82 & 22.09 &  23.43 &   36.49 \\
 \midrule
 Avg. & 69.26 & 69.34 & 68.67 & 68.37 & 69.24 &   68.28 & 68.17 & 67.70 &  67.36 &   69.16 \\
    \bottomrule

    \end{tabular}
\begin{tabular}{l|r|rrrr|rrr|lll}
    \toprule
    \multicolumn{12}{c}{POS Tagging}\\
    \midrule
    &mBERT&\multicolumn{4}{c|}{Continious Steps}&\multicolumn{3}{c|}{Lang. Interaction} & \multicolumn{3}{c}{Improvement}\\
          lang &  base &     1 &    10 &   100 &  1000 &    \texttt{[1A]} &    \texttt{[2A]} &    \texttt{[3A]} & \texttt{$Imp_{c:1}$} & \texttt{$Imp_{c:1000}$} & \texttt{$Imp_{i}$} \\
    \midrule
       spa & 97.84 & 97.80 & 97.66 & 97.60 & 97.41 & 97.67 & 97.71 & 97.72 &   no &        no &  no \\
       ell & 97.25 & 97.16 & 97.17 & 96.99 & 96.87 & 97.02 & 97.09 & 97.10 &   no &        no &  no \\
       heb & 95.22 & 95.07 & 94.91 & 94.72 & 94.52 & 94.86 & 94.89 & 94.89 &   no &        no &  no \\
       swe & 95.17 & 95.04 & 95.00 & 94.92 & 94.90 & 94.97 & 95.01 & 95.02 &   no &        no &  no \\
       hun & 94.28 & 94.17 & 94.03 & 93.94 & 93.82 & 93.91 & 94.01 & 94.03 &   no &        no &  no \\
       rus & 94.10 & 94.08 & 94.03 & 93.84 & 93.59 & 93.89 & 93.92 & 93.94 &   no &        no &  no \\
\textbf{pcm} & 92.98 & 92.77 & 92.17 & 91.84 & 91.23 & 92.25 & 92.46 & 92.55 &   no &        no &  no \\
       hin & 92.23 & 92.00 & 91.76 & 91.61 & 91.39 & 91.98 & 92.00 & 92.01 &   no &        no &  no \\
       est & 91.12 & 90.90 & 90.65 & 90.48 & 90.65 & 90.68 & 90.77 & 90.80 &   no &        no &  no \\
       hye & 91.08 & 90.78 & 90.50 & 90.13 & 89.58 & 90.74 & 90.86 & 90.89 &   no &        no &  no \\
       cym & 89.69 & 89.36 & 89.03 & 88.83 & 88.60 & 88.96 & 89.15 & 89.22 &   no &        no &  no \\
       tel & 88.60 & 88.42 & 88.46 & 87.83 & 87.81 & 87.94 & 87.95 & 87.93 &   no &        no &  no \\
       gle & 88.29 & 88.08 & 87.62 & 87.13 & 87.49 & 87.72 & 87.81 & 87.83 &   no &        no &  no \\
\textbf{wol} & 85.58 & 84.85 & 84.16 & 82.06 & 82.08 & 84.11 & 84.64 & 84.82 &   no &        no &  no \\
       eng & 84.65 & 84.64 & 84.63 & 84.62 & 84.58 & 84.62 & 84.74 & 84.77 &   no &        no & yes \\
       tam & 83.10 & 82.74 & 82.19 & 82.39 & 82.38 & 82.87 & 82.72 & 82.70 &   no &        no &  no \\
       ben & 80.34 & 79.35 & 78.56 & 79.29 & 79.56 & 81.10 & 80.43 & 80.39 &   no &        no & yes \\
\textbf{bam} & 30.30 & 30.27 & 30.74 & 33.92 & 49.49 & 30.65 & 30.51 & 30.45 &   no &       yes & yes \\
\textbf{gub} & 28.49 & 28.11 & 28.66 & 30.02 & 36.64 & 28.82 & 28.77 & 28.85 &   no &       yes & yes \\
       jpn &  7.85 &  7.73 &  7.80 &  7.91 &  7.84 &  7.58 &  7.67 &  7.68 &   no &        no &  no \\

% \midrule
       bul & 96.12 & 96.13 & 96.07 & 96.08 & 96.12 & 96.05 & 96.01 & 96.01 &  yes &        no &  no \\
       deu & 90.55 & 90.56 & 90.47 & 90.13 & 90.22 & 90.68 & 90.69 & 90.70 &  yes &        no & yes \\
       zho & 80.45 & 80.50 & 80.54 & 80.55 & 79.72 & 79.34 & 79.71 & 79.91 &  yes &        no &  no \\
       fin & 77.98 & 78.30 & 77.83 & 77.78 & 78.36 & 77.82 & 77.83 & 77.83 &  yes &       yes &  no \\
       bre & 66.91 & 67.28 & 67.67 & 68.15 & 70.26 & 68.02 & 67.79 & 67.72 &  yes &       yes & yes \\
       kor & 56.28 & 56.42 & 56.49 & 56.61 & 57.72 & 56.59 & 56.58 & 56.57 &  yes &       yes & yes \\
       yor & 45.91 & 48.22 & 46.73 & 51.24 & 57.28 & 45.71 & 45.45 & 45.45 &  yes &       yes &  no \\
\textbf{kmr} & 40.16 & 40.35 & 40.49 & 42.76 & 55.82 & 41.04 & 40.79 & 40.64 &  yes &       yes & yes \\
       fra & 16.35 & 16.47 & 16.66 & 16.63 & 16.24 & 16.77 & 16.79 & 16.79 &  yes &        no & yes \\
       ara &  8.61 &  8.70 &  8.76 &  8.53 &  5.17 &  8.74 &  8.86 &  8.88 &  yes &        no & yes \\
\bottomrule

    \end{tabular}
\begin{tabular}{l|rrrrr|rrrrr}
    \toprule
    \multicolumn{11}{c}{POS Tagging (Model Comparison)}\\
    \midrule
    &\multicolumn{5}{c|}{mBERT}&\multicolumn{5}{c}{XLM-R} \\
    \midrule
    lang &  base &     1 &    10 &   100 &  1000 &  base\_x &   1\_x &  10\_x &  100\_x &  1000\_x \\
        \midrule
 spa & 97.84 & 97.80 & 97.66 & 97.60 & 97.41 &   97.80 & 97.78 & 97.74 &  97.65 &   97.61 \\
 ell & 97.25 & 97.16 & 97.17 & 96.99 & 96.87 &   97.51 & 97.50 & 97.47 &  97.43 &   97.45 \\
 bul & 96.12 & 96.13 & 96.07 & 96.08 & 96.12 &   96.79 & 96.75 & 96.68 &  96.58 &   96.58 \\
 heb & 95.22 & 95.07 & 94.91 & 94.72 & 94.52 &   96.41 & 96.30 & 96.16 &  96.16 &   96.24 \\
 swe & 95.17 & 95.04 & 95.00 & 94.92 & 94.90 &   96.22 & 96.20 & 96.29 &  96.26 &   96.17 \\
 hun & 94.28 & 94.17 & 94.03 & 93.94 & 93.82 &   95.53 & 95.57 & 95.51 &  95.24 &   95.17 \\
 rus & 94.10 & 94.08 & 94.03 & 93.84 & 93.59 &   94.45 & 94.40 & 94.30 &  94.32 &   94.32 \\
 pcm & 92.98 & 92.77 & 92.17 & 91.84 & 91.23 &   93.44 & 93.20 & 91.91 &  92.24 &   92.39 \\
 hin & 92.23 & 92.00 & 91.76 & 91.61 & 91.39 &   93.47 & 93.42 & 93.31 &  92.96 &   93.12 \\
 est & 91.12 & 90.90 & 90.65 & 90.48 & 90.65 &   93.46 & 93.42 & 93.30 &  93.16 &   93.35 \\
 hye & 91.08 & 90.78 & 90.50 & 90.13 & 89.58 &   93.76 & 93.80 & 93.70 &  93.43 &   93.52 \\
 deu & 90.55 & 90.56 & 90.47 & 90.13 & 90.22 &   90.04 & 90.03 & 90.01 &  90.00 &   90.00 \\
 cym & 89.69 & 89.36 & 89.03 & 88.83 & 88.60 &   91.92 & 91.83 & 91.60 &  91.55 &   91.50 \\
 tel & 88.60 & 88.42 & 88.46 & 87.83 & 87.81 &   91.58 & 91.78 & 91.17 &  90.91 &   91.38 \\
 gle & 88.29 & 88.08 & 87.62 & 87.13 & 87.49 &   91.51 & 91.49 & 91.13 &  90.79 &   91.22 \\
 wol & 85.58 & 84.85 & 84.16 & 82.06 & 82.08 &   84.14 & 83.84 & 83.21 &  81.84 &   81.99 \\
 eng & 84.65 & 84.64 & 84.63 & 84.62 & 84.58 &   86.30 & 85.83 & 84.72 &  85.59 &   86.40 \\
 tam & 83.10 & 82.74 & 82.19 & 82.39 & 82.38 &   85.55 & 85.71 & 85.79 &  85.76 &   85.73 \\
 zho & 80.45 & 80.50 & 80.54 & 80.55 & 79.72 &   85.44 & 85.32 & 85.29 &  85.56 &   85.36 \\
 ben & 80.34 & 79.35 & 78.56 & 79.29 & 79.56 &   83.65 & 83.36 & 83.37 &  83.35 &   84.36 \\
 fin & 77.98 & 78.30 & 77.83 & 77.78 & 78.36 &   83.76 & 83.57 & 83.35 &  83.59 &   83.38 \\
 bre & 66.91 & 67.28 & 67.67 & 68.15 & 70.26 &   61.11 & 60.97 & 61.72 &  61.73 &   64.70 \\
 kor & 56.28 & 56.42 & 56.49 & 56.61 & 57.72 &   57.17 & 57.06 & 57.06 &  57.10 &   57.17 \\
 yor & 45.91 & 48.22 & 46.73 & 51.24 & 57.28 &   26.88 & 26.41 & 26.37 &  27.63 &   45.90 \\
 kmr & 40.16 & 40.35 & 40.49 & 42.76 & 55.82 &   74.85 & 74.96 & 75.78 &  76.26 &   76.95 \\
 bam & 30.30 & 30.27 & 30.74 & 33.92 & 49.49 &   29.46 & 29.22 & 29.49 &  29.61 &   36.49 \\
 gub & 28.49 & 28.11 & 28.66 & 30.02 & 36.64 &   29.97 & 30.17 & 31.05 &  31.48 &   41.21 \\
 fra & 16.35 & 16.47 & 16.66 & 16.63 & 16.24 &   14.16 & 14.14 & 14.28 &  13.84 &   13.59 \\
 ara &  8.61 &  8.70 &  8.76 &  8.53 &  5.17 &    8.15 &  8.27 &  8.36 &   8.38 &    7.03 \\
 jpn &  7.85 &  7.73 &  7.80 &  7.91 &  7.84 &    7.61 &  7.60 &  7.44 &   7.46 &    7.34 \\
 \midrule
 Avg. & 72.92 & 72.87 & 72.71 & 72.95 & 74.24 &   74.40 & 74.33 & 74.25 &  74.26 &   75.59 \\
    \bottomrule

    \end{tabular}
\begin{tabular}{l|r|rrrr|rrr|lll}
    \toprule
    \multicolumn{12}{c}{NER}\\
    \midrule
    &mBERT&\multicolumn{4}{c|}{Continious Steps}&\multicolumn{3}{c|}{Lang. Interaction} & \multicolumn{3}{c}{Improvement}\\
          lang &  base &     1 &    10 &   100 &  1000 &    \texttt{[1A]} &    \texttt{[2A]} &    \texttt{[3A]} & \texttt{$Imp_{c:1}$} & \texttt{$Imp_{c:1000}$} & \texttt{$Imp_{i}$} \\
    \midrule
       spa & 90.66 & 90.56 & 90.18 & 89.41 & 87.74 & 90.20 & 90.26 & 90.26 &   no &        no &  no \\
       bul & 89.40 & 89.28 & 89.07 & 88.62 & 87.54 & 89.09 & 89.09 & 89.10 &   no &        no &  no \\
       fra & 88.14 & 87.95 & 87.56 & 86.53 & 85.19 & 87.63 & 87.77 & 87.80 &   no &        no &  no \\
       fin & 87.63 & 87.60 & 87.44 & 87.15 & 86.43 & 87.54 & 87.46 & 87.46 &   no &        no &  no \\
       est & 87.40 & 87.27 & 86.93 & 86.28 & 85.36 & 86.92 & 87.04 & 87.10 &   no &        no &  no \\
       ell & 85.81 & 85.71 & 84.95 & 84.36 & 83.02 & 85.44 & 85.50 & 85.54 &   no &        no &  no \\
       gle & 83.97 & 82.50 & 81.96 & 80.24 & 80.10 & 81.84 & 82.40 & 82.58 &   no &        no &  no \\
       ara & 83.69 & 83.50 & 82.73 & 80.85 & 79.29 & 83.04 & 83.18 & 83.23 &   no &        no &  no \\
       bre & 83.20 & 83.10 & 82.00 & 80.45 & 79.60 & 82.50 & 82.71 & 82.74 &   no &        no &  no \\
       hin & 82.53 & 82.31 & 81.87 & 80.21 & 76.62 & 82.56 & 82.40 & 82.41 &   no &        no & yes \\
       kor & 81.67 & 81.66 & 81.27 & 79.75 & 78.22 & 81.43 & 81.41 & 81.42 &   no &        no &  no \\
       eng & 79.43 & 79.33 & 79.03 & 78.52 & 74.96 & 79.07 & 79.18 & 79.20 &   no &        no &  no \\
       nep & 78.33 & 77.32 & 77.97 & 75.63 & 69.80 & 78.15 & 77.71 & 77.62 &   no &        no &  no \\
       tam & 78.10 & 77.42 & 77.11 & 74.53 & 72.03 & 77.20 & 77.00 & 77.04 &   no &        no &  no \\
       heb & 76.53 & 76.41 & 75.92 & 75.09 & 73.56 & 76.19 & 76.04 & 76.07 &   no &        no &  no \\
       tel & 76.04 & 75.37 & 75.12 & 70.86 & 68.86 & 75.54 & 75.06 & 75.03 &   no &        no &  no \\
       mya & 73.15 & 72.92 & 70.71 & 69.51 & 63.59 & 71.88 & 71.54 & 71.70 &   no &        no &  no \\
       zho & 72.07 & 71.94 & 71.62 & 69.65 & 64.61 & 62.44 & 69.03 & 70.95 &   no &        no &  no \\
\textbf{ibo} & 61.06 & 57.30 & 57.21 & 53.72 & 55.40 & 57.52 & 57.76 & 57.70 &   no &        no &  no \\
       jpn & 59.85 & 59.59 & 58.38 & 56.79 & 53.38 & 58.93 & 58.65 & 58.68 &   no &        no &  no \\

% \midrule
       swe & 91.41 & 91.47 & 91.25 & 90.86 & 90.06 & 91.27 & 91.29 & 91.32 &  yes &        no &  no \\
       hye & 90.10 & 90.59 & 90.23 & 87.55 & 83.25 & 90.32 & 90.46 & 90.50 &  yes &        no & yes \\
       hun & 88.42 & 88.49 & 88.30 & 87.49 & 86.78 & 88.40 & 88.35 & 88.37 &  yes &        no &  no \\
\textbf{pms} & 88.22 & 89.09 & 88.90 & 88.25 & 87.59 & 88.15 & 87.47 & 87.61 &  yes &        no &  no \\
       cym & 85.75 & 85.91 & 85.23 & 83.19 & 81.81 & 85.25 & 85.34 & 85.39 &  yes &        no &  no \\
       deu & 85.53 & 85.62 & 85.38 & 84.67 & 83.32 & 85.07 & 85.25 & 85.32 &  yes &        no &  no \\
       rus & 84.76 & 84.78 & 84.38 & 83.56 & 80.82 & 84.51 & 84.49 & 84.51 &  yes &        no &  no \\
       ben & 84.75 & 84.85 & 83.32 & 80.53 & 72.14 & 83.12 & 83.62 & 83.73 &  yes &        no &  no \\
\textbf{kin} & 72.38 & 72.74 & 71.76 & 68.79 & 68.50 & 70.48 & 71.11 & 71.85 &  yes &        no &  no \\
       yor & 67.53 & 70.33 & 72.11 & 69.40 & 51.34 & 79.11 & 77.58 & 76.04 &  yes &        no & yes \\
\bottomrule

    \end{tabular}
\begin{tabular}{l|rrrrr|rrrrr}
    \toprule
    \multicolumn{11}{c}{NER (Model Comparison)}\\
    \midrule
    &\multicolumn{5}{c|}{mBERT}&\multicolumn{5}{c}{XLM-R} \\
    \midrule
    lang &  base &     1 &    10 &   100 &  1000 &  base\_x &   1\_x &  10\_x &  100\_x &  1000\_x \\
        \midrule
 swe & 91.41 & 91.47 & 91.25 & 90.86 & 90.06 &   89.83 & 89.91 & 89.96 &  89.71 &   89.61 \\
 spa & 90.66 & 90.56 & 90.18 & 89.41 & 87.74 &   87.37 & 87.44 & 87.44 &  87.21 &   87.13 \\
 hye & 90.10 & 90.59 & 90.23 & 87.55 & 83.25 &   89.85 & 89.77 & 89.56 &  89.98 &   89.88 \\
 bul & 89.40 & 89.28 & 89.07 & 88.62 & 87.54 &   87.63 & 87.70 & 87.66 &  87.49 &   87.50 \\
 hun & 88.42 & 88.49 & 88.30 & 87.49 & 86.78 &   86.59 & 86.58 & 86.26 &  86.29 &   86.07 \\
 pms & 88.22 & 89.09 & 88.90 & 88.25 & 87.59 &   87.12 & 87.42 & 87.17 &  88.22 &   90.54 \\
 fra & 88.14 & 87.95 & 87.56 & 86.53 & 85.19 &   84.54 & 84.53 & 84.28 &  84.18 &   84.20 \\
 fin & 87.63 & 87.60 & 87.44 & 87.15 & 86.43 &   85.95 & 85.80 & 85.65 &  85.87 &   85.67 \\
 est & 87.40 & 87.27 & 86.93 & 86.28 & 85.36 &   85.13 & 85.18 & 85.07 &  84.78 &   84.87 \\
 ell & 85.81 & 85.71 & 84.95 & 84.36 & 83.02 &   84.16 & 84.25 & 84.09 &  84.07 &   83.96 \\
 cym & 85.75 & 85.91 & 85.23 & 83.19 & 81.81 &   82.74 & 82.21 & 82.37 &  82.06 &   82.25 \\
 deu & 85.53 & 85.62 & 85.38 & 84.67 & 83.32 &   83.08 & 83.17 & 83.33 &  82.81 &   82.78 \\
 rus & 84.76 & 84.78 & 84.38 & 83.56 & 80.82 &   82.84 & 82.72 & 82.38 &  82.17 &   82.28 \\
 ben & 84.75 & 84.85 & 83.32 & 80.53 & 72.14 &   81.42 & 81.82 & 81.52 &  80.14 &   80.20 \\
 gle & 83.97 & 82.50 & 81.96 & 80.24 & 80.10 &   81.69 & 81.01 & 80.79 &  80.17 &   80.73 \\
 ara & 83.69 & 83.50 & 82.73 & 80.85 & 79.29 &   80.97 & 80.91 & 80.56 &  80.23 &   80.24 \\
 bre & 83.20 & 83.10 & 82.00 & 80.45 & 79.60 &   77.32 & 76.92 & 76.97 &  75.94 &   76.81 \\
 hin & 82.53 & 82.31 & 81.87 & 80.21 & 76.62 &   80.92 & 80.76 & 81.66 &  81.33 &   80.86 \\
 kor & 81.67 & 81.66 & 81.27 & 79.75 & 78.22 &   75.20 & 75.25 & 75.07 &  74.77 &   74.73 \\
 eng & 79.43 & 79.33 & 79.03 & 78.52 & 74.96 &   76.56 & 76.56 & 76.82 &  76.21 &   75.35 \\
 nep & 78.33 & 77.32 & 77.97 & 75.63 & 69.80 &   76.54 & 75.98 & 77.00 &  74.79 &   74.74 \\
 tam & 78.10 & 77.42 & 77.11 & 74.53 & 72.03 &   76.35 & 76.24 & 76.25 &  75.92 &   75.79 \\
 heb & 76.53 & 76.41 & 75.92 & 75.09 & 73.56 &   73.41 & 73.20 & 73.10 &  72.91 &   72.80 \\
 tel & 76.04 & 75.37 & 75.12 & 70.86 & 68.86 &   76.07 & 76.27 & 75.78 &  74.77 &   74.09 \\
 mya & 73.15 & 72.92 & 70.71 & 69.51 & 63.59 &   73.03 & 73.12 & 74.27 &  74.43 &   72.31 \\
 kin & 72.38 & 72.74 & 71.76 & 68.79 & 68.50 &   71.23 & 72.72 & 72.00 &  67.94 &   63.44 \\
 zho & 72.07 & 71.94 & 71.62 & 69.65 & 64.61 &   64.44 & 64.66 & 64.16 &  63.25 &   62.07 \\
 yor & 67.53 & 70.33 & 72.11 & 69.40 & 51.34 &   72.10 & 72.07 & 74.73 &  68.77 &   76.73 \\
 ibo & 61.06 & 57.30 & 57.21 & 53.72 & 55.40 &   63.68 & 63.15 & 60.89 &  57.25 &   61.05 \\
 jpn & 59.85 & 59.59 & 58.38 & 56.79 & 53.38 &   54.92 & 54.80 & 54.31 &  53.07 &   52.81 \\
 \midrule
 Avg. & 81.25 & 81.10 & 80.66 & 79.08 & 76.36 &   79.09 & 79.07 & 79.04 &  78.22 &   78.38 \\
    \bottomrule

    \end{tabular}
\begin{tabular}{l|r|rrrr}
    \toprule
    \multicolumn{6}{c}{XNLI}\\
    \midrule
    &&\multicolumn{4}{c}{Continious Steps}\\
          lang &  base &     1 &    10 &   100 &  1000  \\
    \midrule
    \multicolumn{6}{c}{mBERT}\\
\midrule
 eng & 81.02 & 45.42 & 45.01 & 42.86 & 43.18 \\
 spa & 77.33 & 46.59 & 47.52 & 44.87 & 40.96 \\
 deu & 76.27 & 46.79 & 47.71 & 46.63 & 39.57 \\
 zho & 75.43 & 46.45 & 44.74 & 43.23 & 40.07 \\
 bul & 75.13 & 46.57 & 46.70 & 44.85 & 36.58 \\
 ell & 73.89 & 44.51 & 44.38 & 44.21 & 36.28 \\
 rus & 73.59 & 45.78 & 46.28 & 44.24 & 38.53 \\
 ara & 71.36 & 42.82 & 41.44 & 41.37 & 39.34 \\
 hin & 67.68 & 41.74 & 42.61 & 40.19 & 35.02 \\

 \midrule
    \multicolumn{6}{c}{XLM-R}\\
\midrule
 eng & 84.03 & 83.91 & 83.87 & 83.38 & 83.54 \\
 spa & 80.60 & 80.67 & 80.92 & 80.26 & 80.38 \\
 bul & 80.24 & 80.24 & 80.16 & 79.72 & 80.45 \\
 deu & 79.38 & 79.33 & 79.32 & 78.79 & 79.20 \\
 rus & 78.10 & 78.20 & 78.43 & 78.05 & 78.05 \\
 ell & 77.82 & 77.77 & 77.61 & 77.22 & 77.59 \\
 zho & 77.41 & 77.44 & 77.33 & 77.49 & 77.37 \\
 ara & 75.63 & 75.47 & 75.15 & 74.55 & 74.91 \\
 hin & 74.81 & 74.67 & 74.35 & 74.02 & 74.55 \\
\bottomrule
     \end{tabular}
\begin{tabular}{l|r|rrrr}
    \toprule
    \multicolumn{6}{c}{TyDiQA}\\
    \midrule
    &&\multicolumn{4}{c}{Continious Steps}\\
          lang &  base &     1 &    10 &   100 &  1000  \\
    \midrule
    \multicolumn{6}{c}{mBERT}\\
\midrule
 tel & 58.45 & 58.19 & 57.53 & 56.55 & 56.50 \\
 eng & 56.14 & 55.89 & 55.91 & 53.05 & 53.89 \\
 ara & 54.83 & 54.73 & 54.40 & 49.28 & 50.99 \\
 rus & 50.37 & 49.93 & 49.15 & 36.16 & 43.74 \\
 fin & 50.13 & 50.09 & 50.45 & 44.16 & 46.85 \\
 kor & 47.83 & 46.59 & 46.74 & 44.09 & 44.38 \\
 ben & 45.13 & 46.11 & 48.05 & 45.13 & 44.78 \\

 \midrule
    \multicolumn{6}{c}{XLM-R}\\
\midrule
 tel & 56.20 & 56.46 & 55.65 & 55.72 & 56.35 \\
 eng & 52.50 & 52.82 & 53.18 & 52.89 & 52.70 \\
 ara & 51.57 & 51.69 & 49.16 & 48.02 & 51.13 \\
 rus & 47.41 & 47.32 & 45.04 & 44.19 & 46.26 \\
 fin & 45.65 & 46.24 & 45.88 & 45.10 & 45.19 \\
 ben & 44.25 & 42.39 & 43.27 & 40.97 & 43.45 \\
 kor & 42.03 & 42.32 & 42.90 & 43.01 & 43.22 \\
\bottomrule
     \end{tabular}
\begin{tabular}{l|lrr|lrr|lrr}
\toprule
\multicolumn{10}{c}{Transfer Languages Ranking using mBERT (Token Classification)}\\
\midrule
{Rank} & \multicolumn{3}{c}{\textbf{Parsing}} & \multicolumn{3}{c}{\textbf{POS Tagging}} & \multicolumn{3}{c}{\textbf{NER}} \\
{} &       Lang &  \texttt{ts} & +(\%) &       lang &  \texttt{ts} &  +(\%) &       lang &  \texttt{ts} &  +(\%) \\
\midrule
1  &          mya &     0.33 &     40.35 &  \textbf{kin} &     0.41 &     35.09 &          zho &     0.16 &      49.6 \\
2  &          ell &     0.15 &     31.58 &  \textbf{kmr} &     0.36 &     36.84 &          tel &     0.08 &      32.8 \\
3  &  \textbf{kmr} &     0.14 &     35.96 &  \textbf{mos} &     0.27 &     34.21 &          hun &     0.08 &      40.8 \\
4  &          yor &     0.14 &     33.33 &          hye &     0.27 &     36.84 &          heb &     0.04 &      34.4 \\
5  &  \textbf{pcm} &     0.13 &     31.58 &          cym &     0.22 &     37.72 &          est &     0.03 &      36.8 \\
6  &          nep &     0.12 &     35.96 &          jpn &     0.18 &     37.72 &          cym &     0.03 &      40.0 \\
7  &          rus &     0.11 &     32.46 &          mya &     0.17 &     39.47 &          eng &     0.02 &      38.4 \\
8  &  \textbf{mos} &     0.09 &     42.11 &          nep &     0.12 &     31.58 &  \textbf{mos} &     0.00 &      32.0 \\
9  &  \textbf{pms} &     0.09 &     30.70 &  \textbf{pms} &     0.08 &     37.72 &          tam &     0.00 &      35.2 \\
10  &          heb &     0.08 &     30.70 &          zho &    -0.04 &     34.21 &  \textbf{hau} &    -0.07 &      35.2 \\
11 &          tel &     0.05 &     26.32 &          kor &    -0.07 &     31.58 &          gle &    -0.07 &      32.8 \\
12 &  \textbf{ibo} &     0.05 &     31.58 &          ben &    -0.08 &     32.46 &          jpn &    -0.08 &      33.6 \\
13 &  \textbf{hau} &     0.04 &     37.72 &          bul &    -0.08 &     24.56 &          kor &    -0.09 &      35.2 \\
14 &          gle &     0.03 &     28.07 &  \textbf{bam} &    -0.12 &     30.70 &          swe &    -0.11 &      29.6 \\
15 &  \textbf{wol} &     0.03 &     35.96 &          ell &    -0.13 &     33.33 &          nep &    -0.13 &      31.2 \\
16 &  \textbf{bam} &     0.02 &     32.46 &          hin &    -0.13 &     32.46 &          mya &    -0.17 &      35.2 \\
17 &          est &     0.00 &     28.95 &          tam &    -0.14 &     32.46 &          hye &    -0.17 &      32.0 \\
18 &          hye &    -0.03 &     31.58 &  \textbf{ibo} &    -0.14 &     32.46 &          bul &    -0.18 &      27.2 \\
19 &          cym &    -0.03 &     28.95 &  \textbf{wol} &    -0.14 &     27.19 &          deu &    -0.20 &      32.8 \\
20 &          ben &    -0.06 &     31.58 &  \textbf{pcm} &    -0.16 &     29.82 &          bre &    -0.23 &      35.2 \\
21 &  \textbf{kin} &    -0.06 &     29.82 &          yor &    -0.16 &     36.84 &          spa &    -0.28 &      28.0 \\
22 &  \textbf{ewe} &    -0.08 &     38.60 &          heb &    -0.26 &     30.70 &          fin &    -0.29 &      27.2 \\
23 &          hin &    -0.10 &     32.46 &          rus &    -0.28 &     28.07 &          ell &    -0.29 &      34.4 \\
24 &          ara &    -0.12 &     31.58 &          hun &    -0.29 &     25.44 &  \textbf{pms} &    -0.29 &      32.0 \\
25 &          deu &    -0.13 &     31.58 &          ara &    -0.30 &     31.58 &          ara &    -0.32 &      30.4 \\
26 &  \textbf{gub} &    -0.14 &     34.21 &          tel &    -0.31 &     28.95 &          yor &    -0.32 &      27.2 \\
27 &          spa &    -0.18 &     30.70 &  \textbf{hau} &    -0.34 &     29.82 &          rus &    -0.34 &      26.4 \\
28 &          jpn &    -0.19 &     27.19 &          gle &    -0.34 &     28.07 &  \textbf{wol} &    -0.41 &      32.8 \\
29 &          bul &    -0.21 &     25.44 &  \textbf{gub} &    -0.34 &     23.68 &          ben &    -0.54 &      27.2 \\
30 &          swe &    -0.21 &     28.95 &          fin &    -0.35 &     25.44 &  \textbf{ibo} &    -0.54 &      29.6 \\
31 &          eng &    -0.22 &     27.19 &          eng &    -0.35 &     26.32 &  \textbf{kin} &    -0.56 &      31.2 \\
32 &          bre &    -0.23 &     28.95 &          est &    -0.35 &     29.82 &          fra &    -0.59 &      29.6 \\
33 &          hun &    -0.23 &     21.93 &          bre &    -0.39 &     31.58 &  \textbf{kmr} &    -0.61 &      25.6 \\
34 &          tam &    -0.24 &     21.05 &          fra &    -0.41 &     28.95 &  \textbf{pcm} &    -0.69 &      25.6 \\
35 &          fin &    -0.26 &     26.32 &          deu &    -0.44 &     26.32 &  \textbf{bam} &    -0.69 &      30.4 \\
36 &          fra &    -0.37 &     24.56 &          spa &    -0.53 &     25.44 &          hin &    -0.72 &      21.6 \\
37 &          kor &    -0.38 &     26.32 &          swe &    -0.66 &     27.19 &  \textbf{ewe} &    -0.76 &      24.8 \\
38 &          zho &    -0.48 &     17.54 &  \textbf{ewe} &    -0.79 &     23.68 &  \textbf{gub} &    -0.98 &      24.8 \\
\bottomrule
    \end{tabular}
\begin{tabular}{l|lrr|lrr|lrr}
\toprule
\multicolumn{10}{c}{Transfer Languages Ranking using XLM-R (Token Classification)}\\
\midrule
{Rank} & \multicolumn{3}{c}{\textbf{Parsing}} & \multicolumn{3}{c}{\textbf{POS Tagging}} & \multicolumn{3}{c}{\textbf{NER}} \\
{} &       Lang &  \texttt{ts} & +(\%) &       lang &  \texttt{ts} &  +(\%) &       lang &  \texttt{ts} &  +(\%) \\
\midrule
1  &          nep &     0.02 &     23.68 &          hin &     0.18 &     39.47 &          rus &     1.15 &      40.0 \\
2  &          zho &    -0.00 &     34.21 &          ben &     0.10 &     36.84 &          ell &     1.04 &      41.6 \\
3  &          mya &    -0.01 &     21.93 &          mya &     0.04 &     34.21 &          tel &     0.76 &      41.6 \\
4  &          ben &    -0.08 &     26.32 &          nep &     0.01 &     34.21 &          heb &     0.70 &      46.4 \\
5  &          hin &    -0.09 &     29.82 &          bul &     0.01 &     40.35 &          ben &     0.64 &      36.0 \\
6  &          tam &    -0.09 &     27.19 &          eng &    -0.00 &     35.96 &          tam &     0.48 &      44.0 \\
7  &          bre &    -0.11 &     23.68 &          bre &    -0.01 &     42.11 &          hin &     0.47 &      44.0 \\
8  &          tel &    -0.13 &     20.18 &          ara &    -0.05 &     37.72 &  \textbf{pms} &     0.44 &      40.8 \\
9  &          deu &    -0.13 &     24.56 &          gle &    -0.12 &     36.84 &          bul &     0.43 &      48.0 \\
10 &          kor &    -0.21 &     21.93 &          cym &    -0.13 &     42.98 &          hye &     0.36 &      40.0 \\
11 &          est &    -0.25 &     24.56 &          rus &    -0.13 &     31.58 &          ara &     0.33 &      43.2 \\
12 &          swe &    -0.25 &     22.81 &          hye &    -0.16 &     36.84 &          swe &     0.32 &      48.8 \\
13 &  \textbf{pms} &    -0.25 &     31.58 &          tam &    -0.17 &     39.47 &  \textbf{kmr} &     0.31 &      46.4 \\
14 &          hye &    -0.29 &     21.05 &          heb &    -0.17 &     41.23 &          fra &     0.27 &      44.0 \\
15 &          jpn &    -0.34 &     21.93 &          zho &    -0.24 &     25.44 &          eng &     0.25 &      51.2 \\
16 &          fin &    -0.35 &     18.42 &  \textbf{hau} &    -0.24 &     38.60 &          cym &     0.22 &      48.8 \\
17 &          cym &    -0.36 &     18.42 &          fra &    -0.25 &     36.84 &          mya &     0.22 &      45.6 \\
18 &          heb &    -0.37 &     22.81 &          tel &    -0.26 &     40.35 &          gle &     0.21 &      46.4 \\
19 &          eng &    -0.39 &     23.68 &          ell &    -0.30 &     39.47 &          jpn &     0.20 &      40.0 \\
20 &          bul &    -0.42 &     19.30 &          deu &    -0.31 &     41.23 &          fin &     0.18 &      40.0 \\
21 &          rus &    -0.47 &     17.54 &          kor &    -0.31 &     42.11 &          hun &     0.17 &      40.8 \\
22 &  \textbf{hau} &    -0.50 &     16.67 &          swe &    -0.32 &     41.23 &          est &     0.16 &      47.2 \\
23 &          yor &    -0.50 &     14.91 &          spa &    -0.32 &     30.70 &          spa &     0.16 &      44.8 \\
24 &          ell &    -0.52 &     18.42 &          est &    -0.34 &     38.60 &          deu &     0.15 &      42.4 \\
25 &  \textbf{kin} &    -0.54 &     19.30 &  \textbf{pms} &    -0.43 &     29.82 &          nep &     0.13 &      44.0 \\
26 &          gle &    -0.55 &     16.67 &          fin &    -0.50 &     29.82 &          bre &     0.13 &      40.0 \\
27 &          fra &    -0.56 &     20.18 &          hun &    -0.54 &     28.07 &  \textbf{hau} &     0.12 &      42.4 \\
28 &          ara &    -0.57 &     19.30 &  \textbf{kin} &    -0.56 &     28.95 &          kor &    -0.02 &      44.0 \\
29 &          spa &    -0.66 &     17.54 &  \textbf{kmr} &    -0.57 &     28.07 &  \textbf{pcm} &    -0.04 &      38.4 \\
30 &          hun &    -0.66 &     14.91 &  \textbf{pcm} &    -0.70 &     16.67 &  \textbf{wol} &    -0.11 &      36.8 \\
31 &  \textbf{bam} &    -0.74 &     15.79 &          jpn &    -0.72 &     32.46 &  \textbf{ibo} &    -0.12 &      36.0 \\
32 &  \textbf{kmr} &    -0.85 &     19.30 &  \textbf{mos} &    -0.84 &     28.07 &  \textbf{gub} &    -0.17 &      36.0 \\
33 &  \textbf{mos} &    -0.90 &     18.42 &  \textbf{ewe} &    -0.88 &     21.93 &  \textbf{mos} &    -0.19 &      32.0 \\
34 &  \textbf{gub} &    -0.95 &     15.79 &  \textbf{bam} &    -0.89 &     20.18 &          zho &    -0.20 &      30.4 \\
35 &  \textbf{ibo} &    -1.22 &     14.91 &          yor &    -0.90 &     26.32 &          yor &    -0.20 &      37.6 \\
36 &  \textbf{wol} &    -1.40 &     14.91 &  \textbf{wol} &    -0.97 &     22.81 &  \textbf{ewe} &    -0.32 &      30.4 \\
37 &  \textbf{pcm} &    -1.55 &     10.53 &  \textbf{ibo} &    -1.00 &     23.68 &  \textbf{kin} &    -0.34 &      29.6 \\
38 &  \textbf{ewe} &    -1.83 &     14.04 &  \textbf{gub} &    -1.05 &     20.18 &  \textbf{bam} &    -0.41 &      32.0 \\
\bottomrule
    \end{tabular}
\begin{tabular}{l|lrr|lrr|lrr}
\toprule
\multicolumn{10}{c}{Transfer Languages Ranking using mBERT (Sentence Classification \& QA)}\\
\midrule
{Rank} & \multicolumn{3}{c}{\textbf{XNLI}} & \multicolumn{3}{c}{\textbf{ANLI}} & \multicolumn{3}{c}{\textbf{TyDiQA}} \\
{} &       Lang &  \texttt{ts} & +(\%) &       lang &  \texttt{ts} &  +(\%) &       lang &  \texttt{ts} &  +(\%) \\
\midrule
1  &  \textbf{hau} &    -34.42 &        0.0 &  \textbf{bam} &    -14.97 &        0.0 &          zho &        0.67 &        77.78 \\
2  &  \textbf{bam} &    -34.85 &        0.0 &  \textbf{hau} &    -17.82 &        0.0 &          jpn &        0.08 &        44.44 \\
3  &  \textbf{gub} &    -36.40 &        0.0 &  \textbf{gub} &    -18.35 &        0.0 &          gle &       -0.08 &        44.44 \\
4  &  \textbf{ewe} &    -36.73 &        0.0 &          deu &    -19.79 &        0.0 &  \textbf{wol} &       -0.12 &        44.44 \\
5  &          hin &    -37.08 &        0.0 &          fin &    -19.93 &        0.0 &          cym &       -0.14 &        33.33 \\
6  &          deu &    -37.33 &        0.0 &          hun &    -20.01 &        0.0 &          mya &       -0.15 &        22.22 \\
7  &          kor &    -37.86 &        0.0 &          kor &    -20.15 &        0.0 &  \textbf{mos} &       -0.15 &        44.44 \\
8  &          spa &    -38.17 &        0.0 &          zho &    -20.20 &        0.0 &          hun &       -0.19 &        22.22 \\
9  &  \textbf{kmr} &    -38.25 &        0.0 &          hin &    -20.27 &        0.0 &          fin &       -0.19 &        44.44 \\
10 &          fin &    -38.32 &        0.0 &  \textbf{pms} &    -20.28 &        0.0 &  \textbf{kin} &       -0.22 &        33.33 \\
11 &          rus &    -38.34 &        0.0 &          yor &    -20.37 &        0.0 &          est &       -0.25 &        33.33 \\
12 &  \textbf{pms} &    -38.35 &        0.0 &  \textbf{kin} &    -20.63 &        0.0 &          hye &       -0.25 &        33.33 \\
13 &          hun &    -38.57 &        0.0 &          spa &    -20.66 &        0.0 &          tel &       -0.26 &        33.33 \\
14 &          heb &    -38.72 &        0.0 &          mya &    -20.68 &        0.0 &          eng &       -0.28 &        33.33 \\
15 &          swe &    -38.86 &        0.0 &          heb &    -20.68 &        0.0 &          ell &       -0.29 &        22.22 \\
16 &          est &    -38.86 &        0.0 &  \textbf{ewe} &    -20.74 &        0.0 &  \textbf{ewe} &       -0.30 &        33.33 \\
17 &          gle &    -38.87 &        0.0 &          rus &    -20.74 &        0.0 &          yor &       -0.30 &        33.33 \\
18 &          bul &    -38.90 &        0.0 &          est &    -20.91 &        0.0 &          heb &       -0.33 &        22.22 \\
19 &          fra &    -38.91 &        0.0 &          swe &    -20.93 &        0.0 &  \textbf{pms} &       -0.34 &        22.22 \\
20 &          yor &    -38.94 &        0.0 &          gle &    -20.99 &        0.0 &          tam &       -0.38 &        22.22 \\
21 &          ell &    -39.24 &        0.0 &          bul &    -21.07 &        0.0 &          ben &       -0.39 &        22.22 \\
22 &  \textbf{kin} &    -39.37 &        0.0 &          ell &    -21.10 &        0.0 &          bul &       -0.41 &        33.33 \\
23 &          zho &    -39.44 &        0.0 &          ara &    -21.11 &        0.0 &          deu &       -0.41 &        22.22 \\
24 &          ara &    -39.50 &        0.0 &  \textbf{kmr} &    -21.11 &        0.0 &  \textbf{gub} &       -0.42 &        22.22 \\
25 &          mya &    -39.56 &        0.0 &          nep &    -21.17 &        0.0 &          nep &       -0.42 &        33.33 \\
26 &          eng &    -39.74 &        0.0 &          fra &    -21.22 &        0.0 &          swe &       -0.43 &        33.33 \\
27 &          hye &    -40.04 &        0.0 &          eng &    -21.28 &        0.0 &          kor &       -0.45 &        22.22 \\
28 &          bre &    -40.07 &        0.0 &          cym &    -21.39 &        0.0 &          hin &       -0.47 &        22.22 \\
29 &          cym &    -40.13 &        0.0 &          jpn &    -21.43 &        0.0 &          bre &       -0.48 &        11.11 \\
30 &          nep &    -40.25 &        0.0 &          tam &    -21.45 &        0.0 &          ara &       -0.51 &        33.33 \\
31 &          tel &    -40.31 &        0.0 &          tel &    -21.51 &        0.0 &  \textbf{ibo} &       -0.57 &        33.33 \\
32 &          ben &    -40.31 &        0.0 &          hye &    -21.62 &        0.0 &  \textbf{bam} &       -0.61 &        22.22 \\
33 &          jpn &    -40.53 &        0.0 &          bre &    -21.65 &        0.0 &  \textbf{kmr} &       -0.62 &        33.33 \\
34 &  \textbf{mos} &    -41.04 &        0.0 &  \textbf{mos} &    -21.65 &        0.0 &          spa &       -0.66 &        22.22 \\
35 &          tam &    -41.04 &        0.0 &  \textbf{wol} &    -22.23 &        0.0 &          rus &       -0.67 &        22.22 \\
36 &  \textbf{wol} &    -42.67 &        0.0 &  \textbf{pcm} &    -22.24 &        0.0 &  \textbf{hau} &       -0.89 &        22.22 \\
37 &  \textbf{pcm} &    -43.37 &        0.0 &  \textbf{ibo} &    -22.36 &        0.0 &          fra &       -1.04 &        11.11 \\
38 &  \textbf{ibo} &    -44.78 &        0.0 &          ben &    -23.37 &        0.0 &  \textbf{pcm} &       -1.10 &        22.22 \\
\bottomrule
    \end{tabular}
\begin{tabular}{l|lrr|lrr|lrr}
\toprule
\multicolumn{10}{c}{Transfer Languages Ranking using mBERT (Sentence Classification \& QA)}\\
\midrule
{Rank} & \multicolumn{3}{c}{\textbf{XNLI}} & \multicolumn{3}{c}{\textbf{ANLI}} & \multicolumn{3}{c}{\textbf{TyDiQA}} \\
{} &       Lang &  \texttt{ts} & +(\%) &       lang &  \texttt{ts} &  +(\%) &       lang &  \texttt{ts} &  +(\%) \\
\midrule
1  &  \textbf{ewe} &       0.44 &       93.33 &          hin &       2.25 &       100.0 &  \textbf{pcm} &        -0.42 &         55.56 \\
2  &          bre &       0.36 &       93.33 &          ell &       1.34 &        80.0 &          ell &        -0.44 &         22.22 \\
3  &  \textbf{bam} &       0.30 &       93.33 &          nep &       1.33 &       100.0 &          fin &        -0.46 &         44.44 \\
4  &  \textbf{pcm} &       0.30 &       93.33 &          ara &       1.31 &        80.0 &          zho &        -0.47 &         44.44 \\
5  &  \textbf{ibo} &       0.28 &       80.00 &          swe &       1.31 &       100.0 &          heb &        -0.47 &         11.11 \\
6  &          rus &       0.22 &       73.33 &          tam &       1.03 &        70.0 &  \textbf{ewe} &        -0.51 &         55.56 \\
7  &  \textbf{wol} &       0.20 &       80.00 &          bul &       0.93 &        70.0 &          tam &        -0.52 &         11.11 \\
8  &  \textbf{hau} &       0.13 &       73.33 &          fra &       0.73 &        70.0 &          eng &        -0.53 &         33.33 \\
9  &          heb &       0.08 &       66.67 &          hun &       0.39 &        60.0 &          hin &        -0.55 &         22.22 \\
10 &  \textbf{kmr} &       0.08 &       66.67 &          cym &       0.36 &        60.0 &          fra &        -0.56 &         33.33 \\
11 &  \textbf{pms} &       0.06 &       60.00 &          deu &       0.25 &        60.0 &          tel &        -0.56 &         11.11 \\
12 &          jpn &       0.05 &       60.00 &          eng &       0.17 &        70.0 &          deu &        -0.64 &         11.11 \\
13 &          zho &       0.05 &       60.00 &          tel &       0.13 &        60.0 &          swe &        -0.67 &         11.11 \\
14 &          bul &       0.03 &       53.33 &          fin &       0.10 &        40.0 &          nep &        -0.67 &         11.11 \\
15 &          fra &      -0.00 &       53.33 &          spa &      -0.08 &        60.0 &          hun &        -0.69 &         11.11 \\
16 &          spa &      -0.01 &       46.67 &          kor &      -0.10 &        50.0 &          est &        -0.70 &         22.22 \\
17 &          mya &      -0.04 &       53.33 &          rus &      -0.10 &        50.0 &  \textbf{kmr} &        -0.71 &         44.44 \\
18 &  \textbf{kin} &      -0.04 &       40.00 &          heb &      -0.10 &        50.0 &          rus &        -0.72 &          0.00 \\
19 &          hye &      -0.05 &       53.33 &          est &      -0.14 &        60.0 &          gle &        -0.73 &         22.22 \\
20 &          deu &      -0.09 &       33.33 &          mya &      -0.14 &        40.0 &  \textbf{hau} &        -0.77 &         22.22 \\
21 &          eng &      -0.11 &       33.33 &          ben &      -0.19 &        50.0 &          ben &        -0.77 &         11.11 \\
22 &          gle &      -0.11 &       26.67 &          gle &      -0.27 &        30.0 &          kor &        -0.78 &          0.00 \\
23 &          est &      -0.11 &       33.33 &  \textbf{hau} &      -0.48 &        60.0 &          spa &        -0.79 &          0.00 \\
24 &  \textbf{mos} &      -0.11 &       40.00 &          zho &      -1.00 &         0.0 &          bul &        -0.81 &          0.00 \\
25 &          swe &      -0.12 &       33.33 &  \textbf{kmr} &      -1.07 &        30.0 &          hye &        -0.91 &          0.00 \\
26 &          tel &      -0.13 &       40.00 &          hye &      -1.14 &        20.0 &          cym &        -0.92 &         22.22 \\
27 &          cym &      -0.14 &       33.33 &          jpn &      -1.32 &        10.0 &  \textbf{gub} &        -1.02 &         11.11 \\
28 &          ara &      -0.18 &       26.67 &  \textbf{pcm} &      -1.53 &        10.0 &  \textbf{wol} &        -1.02 &         11.11 \\
29 &          ben &      -0.20 &       20.00 &          bre &      -2.10 &         0.0 &  \textbf{ibo} &        -1.03 &         33.33 \\
30 &  \textbf{gub} &      -0.23 &       13.33 &  \textbf{gub} &      -2.19 &        20.0 &          ara &        -1.08 &          0.00 \\
31 &          nep &      -0.23 &       20.00 &  \textbf{pms} &      -2.60 &         0.0 &  \textbf{bam} &        -1.12 &         11.11 \\
32 &          kor &      -0.36 &        6.67 &          yor &      -2.88 &         0.0 &  \textbf{mos} &        -1.15 &         11.11 \\
33 &          hin &      -0.39 &        6.67 &  \textbf{kin} &      -4.28 &         0.0 &          jpn &        -1.15 &          0.00 \\
34 &          ell &      -0.45 &        0.00 &  \textbf{mos} &      -4.54 &        10.0 &          bre &        -1.19 &         11.11 \\
35 &          yor &      -0.45 &       13.33 &  \textbf{bam} &      -4.87 &         0.0 &  \textbf{pms} &        -1.22 &          0.00 \\
36 &          fin &      -0.46 &        6.67 &  \textbf{wol} &      -5.01 &         0.0 &  \textbf{kin} &        -1.30 &         11.11 \\
37 &          tam &      -0.47 &        6.67 &  \textbf{ewe} &      -5.02 &        10.0 &          mya &        -1.49 &          0.00 \\
38 &          hun &      -0.70 &        0.00 &  \textbf{ibo} &      -5.95 &         0.0 &          yor &        -1.57 &         11.11 \\
\bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{llllll}
\toprule
                  Language & iso-639 &        Family &               Genus &      Script & mBERT-seen? \\
\midrule
                Hebrew &   heb &  Afro-Asiatic &             Semitic &        Hebr &   \\
                Arabic &   ara &  Afro-Asiatic &             Semitic &        Arab &   \\
                 Hausa &   hau &  Afro-Asiatic &         West Chadic &        Latn & \tikzxmark \\
                 \midrule
                Telugu &   tel &     Dravidian &           Dravidian &        Telu &   \\
                 Tamil &   tam &     Dravidian &           Dravidian &        Taml &   \\
                 \midrule
              Armenian &   hye & Indo-European &            Armenian &        Armn &   \\
                Breton &   bre & Indo-European &              Celtic &        Latn &   \\
                 Irish &   gle & Indo-European &              Celtic &        Latn &   \\
                 Welsh &   cym & Indo-European &              Celtic &        Latn &   \\
               English &   eng & Indo-European &            Germanic &        Latn &   \\
               Swedish &   swe & Indo-European &            Germanic &        Latn &   \\
                German &   deu & Indo-European &            Germanic &        Latn &   \\
  Modern Greek (1453-) &   ell & Indo-European &               Greek &        Grek &   \\
               Bengali &   ben & Indo-European &               Indic &        Beng &   \\
Nepali (macrolanguage) &   nep & Indo-European &               Indic &        Deva &   \\
                 Hindi &   hin & Indo-European &               Indic &        Deva &   \\
      Northern Kurdish &   kmr & Indo-European &             Iranian &        Arab & \tikzxmark \\
                French &   fra & Indo-European &             Romance &        Latn &   \\
               Spanish &   spa & Indo-European &             Romance &        Latn &   \\
            Piemontese &   pms & Indo-European &             Romance &        Latn & \tikzxmark \\
             Bulgarian &   bul & Indo-European &              Slavic &        Cyrl &   \\
               Russian &   rus & Indo-European &              Slavic &        Cyrl &   \\
               \midrule
              Japanese &   jpn &      Japanese &            Japanese &        Jpan &   \\
              \midrule
                Korean &   kor &        Korean &              Korean &        Kore &   \\
                \midrule
               Bambara &   bam &         Mande &       Western Mande &        Latn & \tikzxmark \\
               \midrule
           Kinyarwanda &   kin &   Niger-Congo &               Bantu &        Latn & \tikzxmark \\
                Yoruba &   yor &   Niger-Congo &              Defoid &        Latn &   \\
                   Ewe &   ewe &   Niger-Congo &                 Gbe &        Latn & \tikzxmark \\
                  Igbo &   ibo &   Niger-Congo &              Igboid &        Latn & \tikzxmark \\
                 Mossi &   mos &   Niger-Congo &           Oti-Volta &        Latn & \tikzxmark \\
                 Wolof &   wol &   Niger-Congo &               Wolof &        Latn & \tikzxmark \\
                 \midrule
               Burmese &   mya &  Sino-Tibetan &        Burmese-Lolo & Mon–Burmese &   \\
               Chinese &   zho &  Sino-Tibetan &             Chinese &     Chinese &   \\
               \midrule
             Guajajára &   gub &        Tupian &      Maweti-Guarani &        Latn & \tikzxmark \\
             \midrule
              Estonian &   est &        Uralic &              Finnic &        Latn &   \\
               Finnish &   fin &        Uralic &              Finnic &        Latn &   \\
             Hungarian &   hun &        Uralic &               Ugric &        Latn &   \\
             \midrule
       Nigerian Pidgin &   pcm &         other & Creoles and Pidgins &        Latn & \tikzxmark \\
\bottomrule
\end{tabular}
\begin{longtable}{lllllll}
% \begin{tabular}{llllr}
\toprule
\multicolumn{7}{c}{\textbf{UDP and POS Tagging Task Adapter Training Dataset}} \\\hline\\
                     Language & iso-639 &            UD Identifier &   \# Examples &         Family &               Genus &    Script \\
\midrule
                   Coptic &   cop & cop\_scriptorium &   403 &   Afro-Asiatic &     Egyptian-Coptic &    Coptic \\
                   Arabic &   ara &        ar\_nyuad &  1963 &   Afro-Asiatic &             Semitic &      Arab \\
                   Hebrew &   heb &          he\_htb &   491 &   Afro-Asiatic &             Semitic &      Hebr \\
                  Maltese &   mlt &         mt\_mudt &   518 &   Afro-Asiatic &             Semitic &      Latn \\
                   Kazakh &   kaz &          kk\_ktb &  1047 &         Altaic &              Turkic &      Cyrl \\
                  Turkish &   tur &           tr\_gb &  2880 &         Altaic &              Turkic &      Latn \\
                   Uighur &   uig &          ug\_udt &   900 &         Altaic &              Turkic &    Uighur \\
               Vietnamese &   vie &          vi\_vtb &   800 & Austro-Asiatic &              Vietic &      Latn \\
               Indonesian &   ind &          id\_pud &  1000 &   Austronesian &     Malayo-Sumbawan &      Latn \\
                   Basque &   eus &          eu\_bdt &  1799 &         Basque &              Basque &      Latn \\
           Turkish German &   qtd &        qtd\_sagt &   805 & Code switching &      Code switching &      Latn \\
                    Tamil &   tam &         ta\_mwtt &   534 &      Dravidian &           Dravidian &      Taml \\
                   Telugu &   tel &          te\_mtg &   146 &      Dravidian &           Dravidian &      Telu \\
                 Armenian &   hye &       hy\_armtdp &   278 &  Indo-European &            Armenian &      Armn \\
                  Latvian &   lav &         lv\_lvtb &  1823 &  Indo-European &              Baltic &      Latn \\
               Lithuanian &   lit &      lt\_alksnis &   684 &  Indo-European &              Baltic &      Latn \\
                    Welsh &   cym &          cy\_ccg &   953 &  Indo-European &              Celtic &      Latn \\
          Scottish Gaelic &   gla &       gd\_arcosg &   538 &  Indo-European &              Celtic &      Latn \\
                    Irish &   gle &          ga\_idt &   454 &  Indo-European &              Celtic &      Latn \\
                   Gothic &   got &      got\_proiel &  1029 &  Indo-European &            Germanic &    Gothic \\
                Afrikaans &   afr &    af\_afribooms &   425 &  Indo-European &            Germanic &      Latn \\
                   Danish &   dan &          da\_ddt &   565 &  Indo-European &            Germanic &      Latn \\
                   German &   deu &          de\_hdt & 18459 &  Indo-European &            Germanic &      Latn \\
                  English &   eng &          en\_ewt &  2077 &  Indo-European &            Germanic &      Latn \\
                  Faroese &   fao &          fo\_oft &  1208 &  Indo-European &            Germanic &      Latn \\
                Icelandic &   isl &      is\_icepahc &  5157 &  Indo-European &            Germanic &      Latn \\
                    Dutch &   nld &   nl\_lassysmall &   875 &  Indo-European &            Germanic &      Latn \\
                Norwegian &   nor &      no\_bokmaal &  1939 &  Indo-European &            Germanic &      Latn \\
                  Swedish &   swe &    sv\_talbanken &  1219 &  Indo-European &            Germanic &      Latn \\
     Modern Greek (1453-) &   ell &          el\_gdt &   456 &  Indo-European &               Greek &      Grek \\
  Ancient Greek (to 1453) &   grc &     grc\_perseus &  1306 &  Indo-European &               Greek &      Grek \\
                     Urdu &   urd &         ur\_udtb &   535 &  Indo-European &               Indic &      Arab \\
                 Sanskrit &   san &        sa\_vedic &  1473 &  Indo-European &               Indic &    Brahmi \\
                    Hindi &   hin &         hi\_hdtb &  1684 &  Indo-European &               Indic &      Deva \\
                  Marathi &   mar &         mr\_ufal &    47 &  Indo-European &               Indic &      Deva \\
                  Persian &   fas &        fa\_perdt &  1455 &  Indo-European &             Iranian &      Arab \\
         Northern Kurdish &   kmr &          kmr\_mg &   734 &  Indo-European &             Iranian &      Arab \\
                    Latin &   lat &         la\_ittb &  2101 &  Indo-European &              Italic &      Latn \\
                  Catalan &   cat &       ca\_ancora &  1846 &  Indo-European &             Romance &      Latn \\
                   French &   fra &          fr\_ftb &  2541 &  Indo-European &             Romance &      Latn \\
Old French (842-ca. 1400) &   fro &       fro\_srcmf &  1927 &  Indo-European &             Romance &      Latn \\
                 Galician &   glg &          gl\_ctg &   861 &  Indo-European &             Romance &      Latn \\
                  Italian &   ita &          it\_vit &  1067 &  Indo-European &             Romance &      Latn \\
               Portuguese &   por &          pt\_gsd &  1204 &  Indo-European &             Romance &      Latn \\
                 Romanian &   ron &  ro\_nonstandard &  1052 &  Indo-European &             Romance &      Latn \\
                  Spanish &   spa &       es\_ancora &  1721 &  Indo-European &             Romance &      Latn \\
               Belarusian &   bel &          be\_hse &   889 &  Indo-European &              Slavic &      Cyrl \\
                Bulgarian &   bul &          bg\_btb &  1116 &  Indo-European &              Slavic &      Cyrl \\
              Old Russian &   orv &       orv\_torot &  1756 &  Indo-European &              Slavic &      Cyrl \\
                  Russian &   rus &    ru\_syntagrus &  6491 &  Indo-European &              Slavic &      Cyrl \\
                  Serbian &   srp &          sr\_set &   520 &  Indo-European &              Slavic &      Cyrl \\
                Ukrainian &   ukr &           uk\_iu &   892 &  Indo-European &              Slavic &      Cyrl \\
            Church Slavic &   chu &       cu\_proiel &  1141 &  Indo-European &              Slavic & Glag+Latn \\
                    Czech &   ces &          cs\_pdt & 10148 &  Indo-European &              Slavic &      Latn \\
                 Croatian &   hrv &          hr\_set &  1136 &  Indo-European &              Slavic &      Latn \\
            Upper Sorbian &   hsb &        hsb\_ufal &   623 &  Indo-European &              Slavic &      Latn \\
                   Polish &   pol &          pl\_pdb &  2215 &  Indo-European &              Slavic &      Latn \\
                    Pomak &   qpm &    qpm\_philotis &   635 &  Indo-European &              Slavic &      Latn \\
                   Slovak &   slk &          sk\_snk &  1061 &  Indo-European &              Slavic &      Latn \\
                Slovenian &   slv &          sl\_sst &  1110 &  Indo-European &              Slavic &      Latn \\
                 Japanese &   jpn &        ja\_bccwj &  7871 &       Japanese &            Japanese &      Jpan \\
                   Korean &   kor &        ko\_kaist &  2287 &         Korean &              Korean &      Kore \\
            Russia Buriat &   bxr &         bxr\_bdt &   908 &       Mongolic &               Altic &      Cyrl \\
                    Wolof &   wol &          wo\_wtb &   470 &    Niger-Congo &               Wolof &      Latn \\
            Cusco Quechua &   qhe &      qhe\_hiencs &   225 &       Quechuan &            Quechuan &      Latn \\
         Literary Chinese &   lzh &       lzh\_kyoto &  4469 &   Sino-Tibetan &             Chinese &   Chinese \\
                  Chinese &   zho &           zh\_hk &  1004 &   Sino-Tibetan &             Chinese &   Chinese \\
                 Estonian &   est &          et\_edt &  3214 &         Uralic &              Finnic &      Latn \\
                  Finnish &   fin &          fi\_ood &  2122 &         Uralic &              Finnic &      Latn \\
                    Livvi &   olo &        olo\_kkpp &   106 &         Uralic &              Finnic &      Latn \\
            Northern Sami &   sme &      sme\_giella &   865 &         Uralic &               Saami &      Latn \\
                Hungarian &   hun &       hu\_szeged &   449 &         Uralic &               Ugric &      Latn \\
          Nigerian Pidgin &   pcm &         pcm\_nsc &   972 &          other & Creoles and Pidgins &      Latn \\
    Swedish Sign Language &   swl &        swl\_sslc &    34 &          other &      Sign Languages &           \\
\bottomrule
% \end{tabular}
\caption{Task Adapter training dataset details (taken from Universal Dependency v2.11 \cite{10.1162/coli_a_00402}) for dependency parsing and pos tagging. }
    \label{tab:ud_dataset}
\end{longtable}   
\twocolumn
\normalsize
\onecolumn
\small

\begin{longtable}{lllll}
% \begin{tabular}{llllr}
\toprule
\multicolumn{5}{c}{\textbf{NER Task Adapter Training Dataset}} \\\hline\\
                   Language & iso-639 &            Family &                      Genus &         Script \\
\midrule
                 Somali &   som &      Afro-Asiatic &      Lowland East Cushitic &           Latn \\
                 Arabic &   ara &      Afro-Asiatic &                    Semitic &           Arab \\
                Amharic &   amh &      Afro-Asiatic &                    Semitic &           Ethi \\
                 Hebrew &   heb &      Afro-Asiatic &                    Semitic &           Hebr \\
                Maltese &   mlt &      Afro-Asiatic &                    Semitic &           Latn \\
              Mongolian &   mon &            Altaic &                   Mongolic &      Mongolian \\
                Bashkir &   bak &            Altaic &                     Turkic &           Cyrl \\
                Chuvash &   chv &            Altaic &                     Turkic &           Cyrl \\
                 Kazakh &   kaz &            Altaic &                     Turkic &           Cyrl \\
                  Yakut &   sah &            Altaic &                     Turkic &           Cyrl \\
          Crimean Tatar &   crh &            Altaic &                     Turkic & Cyrl+Latn+Arab \\
                Kirghiz &   kir &            Altaic &                     Turkic &    Kyrgyz+Cyrl \\
            Azerbaijani &   aze &            Altaic &                     Turkic &           Latn \\
                  Tatar &   tat &            Altaic &                     Turkic &           Latn \\
                Turkmen &   tuk &            Altaic &                     Turkic &           Latn \\
                Turkish &   tur &            Altaic &                     Turkic &           Latn \\
                  Uzbek &   uzb &            Altaic &                     Turkic &           Latn \\
                 Uighur &   uig &            Altaic &                     Turkic &         Uighur \\
                  Khmer &   khm &    Austro-Asiatic &                      Khmer &          Khmer \\
             Vietnamese &   vie &    Austro-Asiatic &                     Vietic &           Latn \\
               Malagasy &   mlg &      Austronesian &                     Barito &           Latn \\
                Cebuano &   ceb &      Austronesian & Greater Central Philippine &           Latn \\
                Tagalog &   tgl &      Austronesian & Greater Central Philippine &           Latn \\
    Waray (Philippines) &   war &      Austronesian & Greater Central Philippine &           Latn \\
               Javanese &   jav &      Austronesian &                   Javanese &  Latn+Javanese \\
               Achinese &   ace &      Austronesian &            Malayo-Sumbawan &           Latn \\
  Malay (macrolanguage) &   msa &      Austronesian &            Malayo-Sumbawan &           Latn \\
              Sundanese &   sun &      Austronesian &            Malayo-Sumbawan &           Latn \\
                  Iloko &   ilo &      Austronesian &             Northern Luzon &           Latn \\
                  Maori &   mri &      Austronesian &                    Oceanic &           Latn \\
                 Aymara &   aym &           Aymaran &                    Aymaran &           Latn \\
                 Basque &   eus &            Basque &                     Basque &           Latn \\
                Kannada &   kan &         Dravidian &                  Dravidian &        Kannada \\
              Malayalam &   mal &         Dravidian &                  Dravidian &      Malayalam \\
                  Tamil &   tam &         Dravidian &                  Dravidian &           Taml \\
                 Telugu &   tel &         Dravidian &                  Dravidian &           Telu \\
               Albanian &   sqi &     Indo-European &                   Albanian &           Latn \\
               Armenian &   hye &     Indo-European &                   Armenian &           Armn \\
                Latvian &   lav &     Indo-European &                     Baltic &           Latn \\
             Lithuanian &   lit &     Indo-European &                     Baltic &           Latn \\
                 Breton &   bre &     Indo-European &                     Celtic &           Latn \\
                  Welsh &   cym &     Indo-European &                     Celtic &           Latn \\
        Scottish Gaelic &   gla &     Indo-European &                     Celtic &           Latn \\
                  Irish &   gle &     Indo-European &                     Celtic &           Latn \\
        Western Frisian &   fry &     Indo-European &                   Germanic &   West Frisian \\
              Afrikaans &   afr &     Indo-European &                   Germanic &           Latn \\
               Bavarian &   bar &     Indo-European &                   Germanic &           Latn \\
                 Danish &   dan &     Indo-European &                   Germanic &           Latn \\
                 German &   deu &     Indo-European &                   Germanic &           Latn \\
                English &   eng &     Indo-European &                   Germanic &           Latn \\
                Faroese &   fao &     Indo-European &                   Germanic &           Latn \\
       Northern Frisian &   frr &     Indo-European &                   Germanic &           Latn \\
              Icelandic &   isl &     Indo-European &                   Germanic &           Latn \\
                 Kölsch &   ksh &     Indo-European &                   Germanic &           Latn \\
          Luxembourgish &   ltz &     Indo-European &                   Germanic &           Latn \\
             Low German &   nds &     Indo-European &                   Germanic &           Latn \\
                  Dutch &   nld &     Indo-European &                   Germanic &           Latn \\
              Norwegian &   nor &     Indo-European &                   Germanic &           Latn \\
                Swedish &   swe &     Indo-European &                   Germanic &           Latn \\
                Yiddish &   yid &     Indo-European &                   Germanic &           Latn \\
                 Zeeuws &   zea &     Indo-European &                   Germanic &           Latn \\
   Modern Greek (1453-) &   ell &     Indo-European &                      Greek &           Grek \\
                 Sindhi &   snd &     Indo-European &                      Indic &           Arab \\
                   Urdu &   urd &     Indo-European &                      Indic &           Arab \\
               Assamese &   asm &     Indo-European &                      Indic &       Assamese \\
                Bengali &   ben &     Indo-European &                      Indic &           Beng \\
                  Hindi &   hin &     Indo-European &                      Indic &           Deva \\
                Marathi &   mar &     Indo-European &                      Indic &           Deva \\
 Nepali (macrolanguage) &   nep &     Indo-European &                      Indic &           Deva \\
               Gujarati &   guj &     Indo-European &                      Indic &       Gujarati \\
  Oriya (macrolanguage) &   ori &     Indo-European &                      Indic &           Odia \\
                Panjabi &   pan &     Indo-European &                      Indic &       Shahmukh \\
                Sinhala &   sin &     Indo-European &                      Indic &        Sinhala \\
                Dhivehi &   div &     Indo-European &                      Indic &         Thaana \\
                Persian &   fas &     Indo-European &                    Iranian &           Arab \\
               Ossetian &   oss &     Indo-European &                    Iranian &           Cyrl \\
                  Tajik &   tgk &     Indo-European &                    Iranian &      Cyrl+Latn \\
                Kurdish &   kur &     Indo-European &                    Iranian &    Latn+Sorani \\
            Mazanderani &   mzn &     Indo-European &                    Iranian &        Persian \\
                 Pushto &   pus &     Indo-European &                    Iranian &         Pushto \\
               Asturian &   ast &     Indo-European &                    Romance &           Latn \\
                Catalan &   cat &     Indo-European &                    Romance &           Latn \\
                 French &   fra &     Indo-European &                    Romance &           Latn \\
               Galician &   glg &     Indo-European &                    Romance &           Latn \\
                Italian &   ita &     Indo-European &                    Romance &           Latn \\
               Ligurian &   lij &     Indo-European &                    Romance &           Latn \\
             Neapolitan &   nap &     Indo-European &                    Romance &           Latn \\
    Occitan (post 1500) &   oci &     Indo-European &                    Romance &           Latn \\
             Piemontese &   pms &     Indo-European &                    Romance &           Latn \\
             Portuguese &   por &     Indo-European &                    Romance &           Latn \\
                Romansh &   roh &     Indo-European &                    Romance &           Latn \\
               Romanian &   ron &     Indo-European &                    Romance &           Latn \\
                Spanish &   spa &     Indo-European &                    Romance &           Latn \\
             Belarusian &   bel &     Indo-European &                     Slavic &           Cyrl \\
              Bulgarian &   bul &     Indo-European &                     Slavic &           Cyrl \\
             Macedonian &   mkd &     Indo-European &                     Slavic &           Cyrl \\
                Russian &   rus &     Indo-European &                     Slavic &           Cyrl \\
              Ukrainian &   ukr &     Indo-European &                     Slavic &           Cyrl \\
                  Czech &   ces &     Indo-European &                     Slavic &           Latn \\
              Kashubian &   csb &     Indo-European &                     Slavic &           Latn \\
         Serbo-Croatian &   hbs &     Indo-European &                     Slavic &           Latn \\
          Upper Sorbian &   hsb &     Indo-European &                     Slavic &           Latn \\
                 Polish &   pol &     Indo-European &                     Slavic &           Latn \\
                 Slovak &   slk &     Indo-European &                     Slavic &           Latn \\
              Slovenian &   slv &     Indo-European &                     Slavic &           Latn \\
               Japanese &   jpn &          Japanese &                   Japanese &           Jpan \\
               Georgian &   kat &        Kartvelian &                 Kartvelian &       Georgian \\
             Mingrelian &   xmf &        Kartvelian &                 Kartvelian &           Latn \\
                 Korean &   kor &            Korean &                     Korean &           Kore \\
                Chechen &   che & Nakh-Daghestanian &                       Nakh &           Cyrl \\
            Kinyarwanda &   kin &       Niger-Congo &                      Bantu &           Latn \\
                Lingala &   lin &       Niger-Congo &                      Bantu &           Latn \\
Swahili (macrolanguage) &   swa &       Niger-Congo &                      Bantu &           Latn \\
                 Yoruba &   yor &       Niger-Congo &                     Defoid &           Latn \\
                   Igbo &   ibo &       Niger-Congo &                     Igboid &           Latn \\
                Quechua &   que &          Quechuan &                   Quechuan &           Latn \\
                Tibetan &   bod &      Sino-Tibetan &                      Bodic &        Tibetan \\
                Burmese &   mya &      Sino-Tibetan &               Burmese-Lolo &    Mon–Burmese \\
                Chinese &   zho &      Sino-Tibetan &                    Chinese &        Chinese \\
                   Thai &   tha &         Tai-Kadai &                    Kam-Tai &           Thai \\
                Guarani &   grn &            Tupian &             Maweti-Guarani &           Latn \\
               Estonian &   est &            Uralic &                     Finnic &           Latn \\
                Finnish &   fin &            Uralic &                     Finnic &           Latn \\
                   Veps &   vep &            Uralic &                     Finnic &           Latn \\
              Hungarian &   hun &            Uralic &                      Ugric &           Latn \\
\bottomrule
% \end{tabular}
\caption{Task Adapter training dataset details (taken from Wikiann~\cite{pan-etal-2017-cross}) for Named Entity Recognition. }
    \label{tab:ner_dataset}
\end{longtable}

\begin{longtable}{lllll}
% \begin{tabular}{llllr}
\toprule
\multicolumn{5}{c}{\textbf{NLI Task Adapter Training Dataset}} \\\hline\\
                   Language & iso-639 &            Family &                      Genus &         Script \\
\midrule
                Arabic &   ara &   Afro-Asiatic &  Semitic &    Arab \\
                Turkish &   tur &         Altaic &   Turkic &    Latn \\
             Vietnamese &   vie & Austro-Asiatic &   Vietic &    Latn \\
                 German &   deu &  Indo-European & Germanic &    Latn \\
                English &   eng &  Indo-European & Germanic &    Latn \\
   Modern Greek (1453-) &   ell &  Indo-European &    Greek &    Grek \\
                   Urdu &   urd &  Indo-European &    Indic &    Arab \\
                  Hindi &   hin &  Indo-European &    Indic &    Deva \\
                 French &   fre &  Indo-European &  Romance &    Latn \\
                Spanish &   spa &  Indo-European &  Romance &    Latn \\
              Bulgarian &   bul &  Indo-European &   Slavic &    Cyrl \\
                Russian &   rus &  Indo-European &   Slavic &    Cyrl \\
Swahili (macrolanguage) &   swa &    Niger-Congo &    Bantu &    Latn \\
                Chinese &   zho &   Sino-Tibetan &  Chinese & Chinese \\
                   Thai &   tha &      Tai-Kadai &  Kam-Tai &    Thai \\

\bottomrule
% \end{tabular}
\caption{Task Adapter training dataset details (taken from XNLI~\cite{conneau-etal-2018-xnli}) for Natural Language Inference. }
    \label{tab:nli_dataset}
\end{longtable}

\begin{longtable}{lllll}
% \begin{tabular}{llllr}
\toprule
\multicolumn{5}{c}{\textbf{Extractive Question Answering Task Adapter Training Dataset}} \\\hline\\
                   Language & iso-639 &            Family &                      Genus &         Script \\
\midrule
Arabic &   ara &  Afro-Asiatic &   Semitic &   Arab \\
             Indonesian &   idn &   Astronesian &     Malay &   Latn \\
                 Telugu &   tel &     Dravidian & Dravidian &   Telu \\
                English &   eng & Indo-European &  Germanic &   Latn \\
                Bengali &   ben & Indo-European &     Indic &   Beng \\
                Russian &   rus & Indo-European &    Slavic &   Cyrl \\
                 Korean &   kor &        Korean &    Korean &   Kore \\
Swahili (macrolanguage) &   swa &   Niger-Congo &     Bantu &   Latn \\
                Finnish &   fin &        Uralic &    Finnic &   Latn \\

\bottomrule
% \end{tabular}
\caption{Task Adapter training dataset details (taken from TyDiQA~\cite{clark-etal-2020-tydi}) for Extractive Question Answering. }
    \label{tab:qa_dataset}
\end{longtable}

\twocolumn
\normalsize
\onecolumn
\small

\begin{longtable}{llllllll}
% \begin{tabular}{llllr}
\toprule
\multicolumn{8}{c}{\textbf{Evaluation Languages}} \\\hline\\
{} &                          Language &    iso-639 &   NER  &    UDP and POS  & XNLI & ANLI & TyDiQA\\
\midrule
1   &                   Achinese &  ace &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
2   &                  Afrikaans &  afr &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
3   &       Assyrian Neo-Aramaic &  aii &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
4   &     South Levantine Arabic &  ajp &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
5   &                   Akkadian &  akk &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
6   &                    Amharic &  amh &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
7   &                    Apurinã &  apu &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
8   &                    Akuntsu &  aqz &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
9   &                     Arabic &  ara &   &  &\tikzxmark&\tikzxmark& \\
10  &              Karo (Brazil) &  arr &  \tikzxmark &  &&\tikzxmark&\tikzxmark \\
11  &                   Assamese &  asm &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
12  &                   Asturian &  ast &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
13  &                     Aymara &  aym &   &  \tikzxmark&\tikzxmark&&\tikzxmark \\
14  &                Azerbaijani &  aze &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
15  &                    Bashkir &  bak &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
16  &                    Bambara &  bam &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
17  &                   Bavarian &  bar &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
18  &                 Belarusian &  bel &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
19  &                    Bengali &  ben &   &  &\tikzxmark&\tikzxmark& \\
20  &                   Bhojpuri &  bho &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
21  &                    Tibetan &  bod &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
22  &                     Breton &  bre &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
23  &                  Bulgarian &  bul &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
24  &              Russia Buriat &  bxr &  \tikzxmark &  &&\tikzxmark&\tikzxmark \\
25  &                    Catalan &  cat &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
26  &                    Cebuano &  ceb &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
27  &                      Czech &  ces &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
28  &                    Chechen &  che &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
29  &              Church Slavic &  chu &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
30  &                    Chuvash &  chv &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
31  &                     Chukot &  ckt &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
32  &                     Coptic &  cop &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
33  &              Crimean Tatar &  crh &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
34  &                  Kashubian &  csb &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
35  &                      Welsh &  cym &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
36  &                     Danish &  dan &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
37  &                     German &  deu &   &  &&\tikzxmark&\tikzxmark \\
38  &                    Dhivehi &  div &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
39  &       Modern Greek (1453-) &  ell &   &  &&\tikzxmark&\tikzxmark \\
40  &                    English &  eng &   &  &&\tikzxmark& \\
41  &                   Estonian &  est &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
42  &                     Basque &  eus &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
43  &                    Faroese &  fao &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
44  &                    Persian &  fas &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
45  &                    Finnish &  fin &   &  &\tikzxmark&\tikzxmark& \\
46  &                     French &  fra &   &  &&\tikzxmark&\tikzxmark \\
47  &  Old French (842-ca. 1400) &  fro &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
48  &           Northern Frisian &  frr &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
49  &            Western Frisian &  fry &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
50  &            Scottish Gaelic &  gla &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
51  &                      Irish &  gle &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
52  &                   Galician &  glg &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
53  &                       Manx &  glv &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
54  &                     Gothic &  got &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
55  &    Ancient Greek (to 1453) &  grc &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
56  &                    Guarani &  grn &   &  \tikzxmark&\tikzxmark&&\tikzxmark \\
57  &               Swiss German &  gsw &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
58  &                  Guajajára &  gub &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
59  &                   Gujarati &  guj &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
60  &               Mbyá Guaraní &  gun &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
61  &             Serbo-Croatian &  hbs &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
62  &                     Hebrew &  heb &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
63  &                      Hindi &  hin &   &  &&\tikzxmark&\tikzxmark \\
64  &                   Croatian &  hrv &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
65  &              Upper Sorbian &  hsb &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
66  &                  Hungarian &  hun &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
67  &                   Armenian &  hye &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
68  &                       Igbo &  ibo &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
69  &                      Iloko &  ilo &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
70  &                 Indonesian &  ind &  \tikzxmark &  &\tikzxmark&\tikzxmark& \\
71  &                  Icelandic &  isl &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
72  &                    Italian &  ita &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
73  &                   Javanese &  jav &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
74  &                   Japanese &  jpn &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
75  &                    Kannada &  kan &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
76  &                   Georgian &  kat &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
77  &                     Kazakh &  kaz &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
78  &                   Khunsari &  kfm &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
79  &                      Khmer &  khm &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
80  &                Kinyarwanda &  kin &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
81  &                    Kirghiz &  kir &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
82  &           Northern Kurdish &  kmr &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
83  &               Komi-Permyak &  koi &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
84  &                     Korean &  kor &   &  &\tikzxmark&\tikzxmark& \\
85  &                Komi-Zyrian &  kpv &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
86  &                   Karelian &  krl &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
87  &                     Kölsch &  ksh &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
88  &                    Kurdish &  kur &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
89  &                      Latin &  lat &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
90  &                    Latvian &  lav &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
91  &                   Ligurian &  lij &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
92  &                    Lingala &  lin &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
93  &                 Lithuanian &  lit &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
94  &              Luxembourgish &  ltz &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
95  &           Literary Chinese &  lzh &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
96  &                  Malayalam &  mal &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
97  &                    Marathi &  mar &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
98  &                     Moksha &  mdf &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
99  &                 Macedonian &  mkd &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
100 &                   Malagasy &  mlg &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
101 &                    Maltese &  mlt &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
102 &                  Mongolian &  mon &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
103 &                    Makuráp &  mpu &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
104 &                      Maori &  mri &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
105 &      Malay (macrolanguage) &  msa &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
106 &                    Burmese &  mya &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
107 &                  Mundurukú &  myu &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
108 &                      Erzya &  myv &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
109 &                Mazanderani &  mzn &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
110 &                 Neapolitan &  nap &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
111 &                 Low German &  nds &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
112 &     Nepali (macrolanguage) &  nep &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
113 &                      Dutch &  nld &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
114 &                  Norwegian &  nor &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
115 &                     Nayini &  nyq &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
116 &        Occitan (post 1500) &  oci &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
117 &                      Livvi &  olo &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
118 &      Oriya (macrolanguage) &  ori &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
119 &                Old Russian &  orv &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
120 &                   Ossetian &  oss &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
121 &                Old Turkish &  otk &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
122 &                    Panjabi &  pan &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
123 &            Nigerian Pidgin &  pcm &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
124 &                 Piemontese &  pms &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
125 &                     Polish &  pol &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
126 &                 Portuguese &  por &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
127 &                     Pushto &  pus &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
128 &              Cusco Quechua &  qhe &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
129 &                      Pomak &  qpm &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
130 &             Turkish German &  qtd &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
131 &                    Quechua &  que &   &  \tikzxmark&\tikzxmark&&\tikzxmark \\
132 &                    Romansh &  roh &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
133 &                   Romanian &  ron &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
134 &                    Russian &  rus &   &  &&\tikzxmark& \\
135 &                      Yakut &  sah &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
136 &                   Sanskrit &  san &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
137 &                    Sinhala &  sin &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
138 &                     Slovak &  slk &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
139 &                  Slovenian &  slv &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
140 &              Northern Sami &  sme &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
141 &                 Skolt Sami &  sms &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
142 &                     Sindhi &  snd &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
143 &                        Soi &  soj &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
144 &                     Somali &  som &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
145 &                    Spanish &  spa &   &  &&\tikzxmark&\tikzxmark \\
146 &                   Albanian &  sqi &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
147 &                    Serbian &  srp &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
148 &                  Sundanese &  sun &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
149 &    Swahili (macrolanguage) &  swa &   &  \tikzxmark&&\tikzxmark& \\
150 &                    Swedish &  swe &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
151 &      Swedish Sign Language &  swl &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
152 &                      Tamil &  tam &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
153 &                      Tatar &  tat &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
154 &                     Telugu &  tel &   &  &\tikzxmark&\tikzxmark& \\
155 &                      Tajik &  tgk &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
156 &                    Tagalog &  tgl &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
157 &                       Thai &  tha &   &  &&\tikzxmark&\tikzxmark \\
158 &                  Tupinambá &  tpn &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
159 &                    Turkmen &  tuk &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
160 &                    Turkish &  tur &   &  &&\tikzxmark&\tikzxmark \\
161 &                     Uighur &  uig &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
162 &                  Ukrainian &  ukr &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
163 &               Urubú-Kaapor &  urb &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
164 &                       Urdu &  urd &   &  &&\tikzxmark&\tikzxmark \\
165 &                      Uzbek &  uzb &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
166 &                       Veps &  vep &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
167 &                 Vietnamese &  vie &   &  &&\tikzxmark&\tikzxmark \\
168 &        Waray (Philippines) &  war &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
169 &                   Warlpiri &  wbp &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
170 &                      Wolof &  wol &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
171 &                 Mingrelian &  xmf &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
172 &                     Kangri &  xnr &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
173 &                    Yiddish &  yid &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
174 &                     Yoruba &  yor &   &  &\tikzxmark&\tikzxmark&\tikzxmark \\
175 &                  Cantonese &  yue &  \tikzxmark &  &\tikzxmark&\tikzxmark&\tikzxmark \\
176 &                     Zeeuws &  zea &   &  \tikzxmark&\tikzxmark&\tikzxmark&\tikzxmark \\
177 &                    Chinese &  zho &   &  &&\tikzxmark&\tikzxmark \\
178 &                    Bribri &  bzc &  \tikzxmark & \tikzxmark &\tikzxmark&&\tikzxmark \\
179 &                    Asháninka &  cni &  \tikzxmark & \tikzxmark &\tikzxmark&&\tikzxmark \\
180 &                    Huichol &  hch &  \tikzxmark & \tikzxmark &\tikzxmark&&\tikzxmark \\
181 &                    Nahuatl &  nah &  \tikzxmark & \tikzxmark &\tikzxmark&&\tikzxmark \\
182 &                    Otomí &  oto &  \tikzxmark & \tikzxmark &\tikzxmark&&\tikzxmark \\
183 &                    Shipibo-Konibo &  shp &  \tikzxmark & \tikzxmark &\tikzxmark&&\tikzxmark \\
184 &                    Rarámuri &  tar &  \tikzxmark & \tikzxmark &\tikzxmark&&\tikzxmark \\
\bottomrule
% \end{tabular}
\caption{Evaluation languages for all six tasks.}
    \label{tab:eval_dataset}
\end{longtable}   
\twocolumn
\normalsize
\begin{figure*}[t]
    \centering
    \begin{tabular}{c}
gub \\
\includegraphics[width=.8\textwidth]{plots/gub.png} \\
est \\
\includegraphics[width=.8\textwidth]{plots/est.png} \\
bre \\
\includegraphics[width=.8\textwidth]{plots/bre.png} \\
eng \\
\includegraphics[width=.8\textwidth]{plots/eng.png} \\

    \end{tabular}
\begin{tabular}{c}
ben \\
\includegraphics[width=.8\textwidth]{plots/ben.png} \\
kmr \\
\includegraphics[width=.8\textwidth]{plots/kmr.png} \\
spa \\
\includegraphics[width=.8\textwidth]{plots/spa.png} \\
bul \\
\includegraphics[width=.8\textwidth]{plots/bul.png} \\

    \end{tabular}
\begin{tabular}{c}
pms \\
\includegraphics[width=.8\textwidth]{plots/pms.png} \\
gle \\
\includegraphics[width=.8\textwidth]{plots/gle.png} \\
nep \\
\includegraphics[width=.8\textwidth]{plots/nep.png} \\
cym \\
\includegraphics[width=.8\textwidth]{plots/cym.png} \\

    \end{tabular}
\begin{tabular}{c}
fin \\
\includegraphics[width=.8\textwidth]{plots/fin.png} \\
hye \\
\includegraphics[width=.8\textwidth]{plots/hye.png} \\
mya \\
\includegraphics[width=.8\textwidth]{plots/mya.png} \\
hin \\
\includegraphics[width=.8\textwidth]{plots/hin.png} \\

    \end{tabular}
\begin{tabular}{c}
tel \\
\includegraphics[width=.8\textwidth]{plots/tel.png} \\
tam \\
\includegraphics[width=.8\textwidth]{plots/tam.png} \\
kor \\
\includegraphics[width=.8\textwidth]{plots/kor.png} \\
ell \\
\includegraphics[width=.8\textwidth]{plots/ell.png} \\

    \end{tabular}
    \caption{Aggregated Transfer Progression through training steps}
    \label{fig:plot_gen}
\end{figure*}

\begin{figure*}[t]
    \centering
    \begin{tabular}{c}
hun \\
\includegraphics[width=.8\textwidth]{plots/hun.png} \\
heb \\
\includegraphics[width=.8\textwidth]{plots/heb.png} \\
zho \\
\includegraphics[width=.8\textwidth]{plots/zho.png} \\
ara \\
\includegraphics[width=.8\textwidth]{plots/ara.png} \\

    \end{tabular}
    \caption{Aggregated Transfer Progression through training steps}
    \label{fig:plot_gen}
\end{figure*}

\begin{figure*}[t]
    \centering
    \begin{tabular}{c}
swe \\
\includegraphics[width=.8\textwidth]{plots/swe.png} \\
jpn \\
\includegraphics[width=.8\textwidth]{plots/jpn.png} \\
fra \\
\includegraphics[width=.8\textwidth]{plots/fra.png} \\
deu \\
\includegraphics[width=.8\textwidth]{plots/deu.png} \\

    \end{tabular}
    \caption{Aggregated Transfer Progression through training steps}
    \label{fig:plot_gen}
\end{figure*}

\begin{figure*}[t]
    \centering
    \begin{tabular}{c}
rus \\
\includegraphics[width=.8\textwidth]{plots/rus.png} \\
bam \\
\includegraphics[width=.8\textwidth]{plots/bam.png} \\
ewe \\
\includegraphics[width=.8\textwidth]{plots/ewe.png} \\
hau \\
\includegraphics[width=.8\textwidth]{plots/hau.png} \\

    \end{tabular}
    \caption{Aggregated Transfer Progression through training steps}
    \label{fig:plot_gen}
\end{figure*}

\begin{figure*}[t]
    \centering
    \begin{tabular}{c}
ibo \\
\includegraphics[width=.8\textwidth]{plots/ibo.png} \\

kin \\
\includegraphics[width=.8\textwidth]{plots/kin.png} \\
mos \\
\includegraphics[width=.8\textwidth]{plots/mos.png} \\
pcm \\
\includegraphics[width=.8\textwidth]{plots/pcm.png} \\

    \end{tabular}
    \caption{Aggregated Transfer Progression through training steps}
    \label{fig:plot_gen}
\end{figure*}

\begin{figure*}[t]
    \centering
    \begin{tabular}{c}
wol \\
\includegraphics[width=.8\textwidth]{plots/wol.png} \\
yor \\
\includegraphics[width=.8\textwidth]{plots/yor.png} \\

    \end{tabular}
